On Khovanov's categorification of the Jones polynomial

The working mathematician fears complicated words but loves pictures and diagrams. We thus give a no-fancy-anything picture rich glimpse into Khovanov's novel construction of `the categorification of the Jones polynomial'. For the same low cost we also provide some computations, including one that shows that Khovanov's invariant is strictly stronger than the Jones polynomial and including a table of the values of Khovanov's invariant for all prime knots with up to 11 crossings.

==> (inline-0) <==
\begin{longtable}{|cl|cl|}
  \hline
    $L$
    & \neg $\begin{array}{l}
      \parbox{13mm}{$n_k$;} \sigma; \quad s; \quad \text{flags} \\[1.5pt]
      \Kh'(L)
    \end{array}$
    & $L$
    & \neg $\begin{array}{l}
      \parbox{13mm}{$n_k$;} \sigma; \quad s;\quad \text{flags} \\[1.5pt]
      \Kh'(L)
    \end{array}$
    \\
  \hline \endhead
  \hline \endfoot

% Null

\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/3_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$3_{1}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/4_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$4_{1}$;} 0; \quad 0\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{1}_{2}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/5_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$5_{1}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/5_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$5_{2}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/6_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$6_{1}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/6_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$6_{2}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/6_3.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$6_{3}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{1}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{2}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_3.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{3}$;} 4; \quad 4\\[1.5pt] 1^{1}_{2}1^{2}_{4}1^{3}_{6}2^{4}_{8}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_4.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{4}$;} 2; \quad 2\\[1.5pt] 2^{1}_{2}1^{2}_{4}1^{3}_{6}2^{4}_{8}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_5.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{5}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_6.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{6}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/7_7.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$7_{7}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{1}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{2}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_3.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{3}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_4.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{4}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_5.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{5}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{0}_{0}1^{1}_{2}2^{2}_{4}2^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_6.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{6}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_7.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{7}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}2^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_8.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{8}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}2^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_9.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{9}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_10.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{10}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_11.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{11}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_12.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{12}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_13.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{13}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_14.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{14}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_15.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{15}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_16.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{16}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_17.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{17}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_18.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{18}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_19.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{19}$;} 6; \quad 6; \quad \diamondsuit\spadesuit\\[1.5pt] 1^{2}_{4}1^{4}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_20.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{20}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{0}_{0}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/8_21.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$8_{21}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{1}$;} \underline{8}; \quad \underline{8}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{7}}_{\underline{14}}1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{2}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_3.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{3}$;} 6; \quad 6\\[1.5pt] 1^{1}_{2}1^{2}_{4}1^{3}_{6}2^{4}_{8}1^{5}_{10}2^{6}_{12}1^{8}_{16}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_4.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{4}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}2^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_5.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{5}$;} 2; \quad 2\\[1.5pt] 2^{1}_{2}1^{2}_{4}2^{3}_{6}2^{4}_{8}1^{5}_{10}2^{6}_{12}1^{8}_{16}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_6.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{6}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_7.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{7}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_8.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{8}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_9.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{9}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{8}}_{\underline{16}}3^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_10.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{10}$;} 4; \quad 4\\[1.5pt] 2^{1}_{2}2^{2}_{4}3^{3}_{6}3^{4}_{8}2^{5}_{10}3^{6}_{12}1^{8}_{16}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_11.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{11}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}3^{1}_{2}3^{2}_{4}2^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_12.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{12}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_13.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{13}$;} 4; \quad 4\\[1.5pt] 2^{1}_{2}2^{2}_{4}3^{3}_{6}4^{4}_{8}2^{5}_{10}3^{6}_{12}1^{7}_{14}1^{8}_{16}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_14.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{14}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_15.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{15}$;} 2; \quad 2\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}4^{1}_{2}3^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_16.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{16}$;} 6; \quad 6\\[1.5pt] 1^{1}_{2}3^{2}_{4}2^{3}_{6}4^{4}_{8}3^{5}_{10}3^{6}_{12}2^{7}_{14}1^{8}_{16}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_17.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{17}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_18.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{18}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}1^{\underline{8}}_{\underline{16}}3^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_19.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{19}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_20.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{20}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_21.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{21}$;} 2; \quad 2\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}4^{1}_{2}4^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_22.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{22}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_23.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{23}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}2^{\underline{8}}_{\underline{16}}3^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_24.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{24}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_25.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{25}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_26.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{26}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}4^{2}_{4}3^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_27.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{27}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_28.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{28}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_29.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{29}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_30.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{30}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_31.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{31}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_32.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{32}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}5^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_33.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{33}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_34.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{34}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_35.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{35}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}3^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_36.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{36}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}3^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_37.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{37}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_38.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{38}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{9}}_{\underline{18}}2^{\underline{8}}_{\underline{16}}4^{\underline{7}}_{\underline{14}}4^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_39.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{39}$;} 2; \quad 2\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}5^{1}_{2}5^{2}_{4}4^{3}_{6}4^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_40.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{40}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_41.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{41}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_42.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{42}$;} 2; \quad 0; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{4}}_{\underline{6}}1^{\underline{2}}_{\underline{2}}1^{\underline{1}}_{0}1^{1}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_43.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{43}$;} 4; \quad 4; \quad \diamondsuit\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{0}_{0}1^{1}_{2}1^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_44.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{44}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_45.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{45}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_46.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{46}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_47.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{47}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}2^{2}_{4}2^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_48.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{48}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}3^{1}_{2}3^{2}_{4}1^{3}_{6}2^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/9_49.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$9_{49}$;} 4; \quad 4; \quad \diamondsuit\\[1.5pt] 2^{1}_{2}2^{2}_{4}2^{3}_{6}3^{4}_{8}1^{5}_{10}2^{6}_{12}\neg \end{array}$ \neg& 
& \\ \hline 

 \hline
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_1.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{1}$;} 0; \quad 0\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_2.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{2}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_3.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{3}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_4.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{4}$;} 2; \quad 2\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_5.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{5}$;} 4; \quad 4\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}3^{2}_{4}2^{3}_{6}2^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_6.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{6}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_7.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{7}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_8.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{8}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_9.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{9}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_10.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{10}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}3^{2}_{4}3^{3}_{6}2^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_11.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{11}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_12.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{12}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}4^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_13.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{13}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_14.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{14}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_15.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{15}$;} 2; \quad 2\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_16.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{16}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}3^{2}_{4}3^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_17.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{17}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_18.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{18}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_19.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{19}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}2^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_20.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{20}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_21.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{21}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_22.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{22}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}3^{2}_{4}3^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_23.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{23}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}5^{1}_{2}5^{2}_{4}4^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_24.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{24}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_25.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{25}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}4^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_26.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{26}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}4^{2}_{4}3^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_27.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{27}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_28.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{28}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}5^{1}_{2}4^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_29.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{29}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_30.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{30}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_31.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{31}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_32.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{32}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_33.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{33}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_34.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{34}$;} 0; \quad 0\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}3^{2}_{4}2^{3}_{6}2^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_35.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{35}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}3^{2}_{4}3^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_36.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{36}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_37.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{37}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_38.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{38}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_39.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{39}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_40.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{40}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}6^{1}_{2}7^{2}_{4}5^{3}_{6}4^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_41.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{41}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_42.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{42}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_43.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{43}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}6^{0}_{0}5^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_44.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{44}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_45.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{45}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}7^{0}_{0}7^{1}_{2}4^{2}_{4}3^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_46.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{46}$;} 6; \quad 6\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{0}_{0}1^{1}_{2}3^{2}_{4}2^{3}_{6}2^{4}_{8}2^{5}_{10}1^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_47.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{47}$;} 4; \quad 4\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}4^{2}_{4}2^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_48.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{48}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_49.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{49}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}2^{\underline{9}}_{\underline{18}}3^{\underline{8}}_{\underline{16}}5^{\underline{7}}_{\underline{14}}4^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_50.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{50}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}5^{2}_{4}4^{3}_{6}4^{4}_{8}3^{5}_{10}1^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_51.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{51}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}4^{0}_{0}6^{1}_{2}6^{2}_{4}4^{3}_{6}4^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_52.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{52}$;} 2; \quad 2\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_53.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{53}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}2^{\underline{9}}_{\underline{18}}3^{\underline{8}}_{\underline{16}}6^{\underline{7}}_{\underline{14}}5^{\underline{6}}_{\underline{12}}7^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_54.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{54}$;} 2; \quad 2\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}3^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_55.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{55}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}2^{\underline{9}}_{\underline{18}}3^{\underline{8}}_{\underline{16}}5^{\underline{7}}_{\underline{14}}4^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_56.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{56}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}6^{2}_{4}5^{3}_{6}5^{4}_{8}4^{5}_{10}2^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_57.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{57}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}7^{1}_{2}7^{2}_{4}5^{3}_{6}5^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_58.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{58}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}1^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_59.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{59}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}6^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_60.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{60}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}6^{0}_{0}5^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_61.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{61}$;} 4; \quad 4\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}3^{1}_{2}2^{2}_{4}2^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_62.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{62}$;} 4; \quad 4\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}4^{2}_{4}3^{3}_{6}3^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_63.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{63}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}2^{\underline{9}}_{\underline{18}}2^{\underline{8}}_{\underline{16}}5^{\underline{7}}_{\underline{14}}4^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_64.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{64}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}4^{2}_{4}3^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_65.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{65}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}6^{1}_{2}5^{2}_{4}4^{3}_{6}4^{4}_{8}1^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_66.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{66}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}3^{\underline{9}}_{\underline{18}}4^{\underline{8}}_{\underline{16}}6^{\underline{7}}_{\underline{14}}6^{\underline{6}}_{\underline{12}}7^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_67.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{67}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_68.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{68}$;} 0; \quad 0\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_69.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{69}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}6^{0}_{0}8^{1}_{2}7^{2}_{4}6^{3}_{6}5^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_70.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{70}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}6^{1}_{2}5^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_71.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{71}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_72.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{72}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}3^{0}_{0}5^{1}_{2}6^{2}_{4}6^{3}_{6}6^{4}_{8}4^{5}_{10}3^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_73.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{73}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}6^{\underline{4}}_{\underline{8}}7^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_74.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{74}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_75.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{75}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}7^{0}_{0}6^{1}_{2}6^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_76.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{76}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}3^{0}_{0}3^{1}_{2}5^{2}_{4}5^{3}_{6}4^{4}_{8}4^{5}_{10}2^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_77.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{77}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}5^{1}_{2}6^{2}_{4}4^{3}_{6}4^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_78.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{78}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_79.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{79}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}4^{2}_{4}1^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_80.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{80}$;} \underline{6}; \quad \underline{6}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}2^{\underline{9}}_{\underline{18}}4^{\underline{8}}_{\underline{16}}6^{\underline{7}}_{\underline{14}}5^{\underline{6}}_{\underline{12}}7^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_81.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{81}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}7^{0}_{0}6^{1}_{2}5^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_82.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{82}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}4^{0}_{0}3^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_83.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{83}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}6^{0}_{0}7^{1}_{2}7^{2}_{4}6^{3}_{6}4^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_84.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{84}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}6^{0}_{0}7^{1}_{2}8^{2}_{4}6^{3}_{6}5^{4}_{8}3^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_85.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{85}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_86.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{86}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}7^{0}_{0}7^{1}_{2}6^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_87.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{87}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}6^{0}_{0}7^{1}_{2}6^{2}_{4}4^{3}_{6}3^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_88.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{88}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}8^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}8^{0}_{0}8^{1}_{2}5^{2}_{4}3^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_89.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{89}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}5^{\underline{5}}_{\underline{10}}7^{\underline{4}}_{\underline{8}}8^{\underline{3}}_{\underline{6}}9^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}5^{0}_{0}4^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_90.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{90}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}6^{0}_{0}7^{1}_{2}5^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_91.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{91}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}6^{0}_{0}5^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_92.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{92}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}4^{0}_{0}6^{1}_{2}8^{2}_{4}7^{3}_{6}7^{4}_{8}5^{5}_{10}3^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_93.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{93}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_94.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{94}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}5^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_95.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{95}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}6^{0}_{0}8^{1}_{2}8^{2}_{4}6^{3}_{6}5^{4}_{8}2^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_96.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{96}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}8^{0}_{0}8^{1}_{2}6^{2}_{4}5^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_97.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{97}$;} 2; \quad 2\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}4^{0}_{0}7^{1}_{2}7^{2}_{4}7^{3}_{6}7^{4}_{8}4^{5}_{10}3^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_98.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{98}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}5^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}6^{\underline{4}}_{\underline{8}}8^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}2^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_99.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{99}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}7^{0}_{0}5^{1}_{2}5^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_100.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{100}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_101.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{101}$;} 4; \quad 4\\[1.5pt] 3^{1}_{2}4^{2}_{4}6^{3}_{6}8^{4}_{8}6^{5}_{10}7^{6}_{12}4^{7}_{14}3^{8}_{16}1^{9}_{18}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_102.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{102}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}5^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_103.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{103}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}7^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}4^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_104.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{104}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}4^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_105.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{105}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}6^{\underline{1}}_{\underline{2}}7^{0}_{0}8^{1}_{2}7^{2}_{4}5^{3}_{6}3^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_106.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{106}$;} 2; \quad 2\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}6^{0}_{0}6^{1}_{2}6^{2}_{4}4^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_107.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{107}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}7^{0}_{0}7^{1}_{2}5^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_108.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{108}$;} 2; \quad 2\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}3^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_109.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{109}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}7^{0}_{0}6^{1}_{2}5^{2}_{4}2^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_110.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{110}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}5^{0}_{0}5^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_111.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{111}$;} 4; \quad 4\\[1.5pt] 1^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}4^{0}_{0}5^{1}_{2}7^{2}_{4}6^{3}_{6}6^{4}_{8}4^{5}_{10}2^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_112.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{112}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}7^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}6^{0}_{0}4^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_113.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{113}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}8^{0}_{0}9^{1}_{2}10^{2}_{4}8^{3}_{6}6^{4}_{8}4^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_114.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{114}$;} 0; \quad 0\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}7^{\underline{3}}_{\underline{6}}8^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}7^{0}_{0}5^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_115.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{115}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}8^{\underline{2}}_{\underline{4}}9^{\underline{1}}_{\underline{2}}9^{0}_{0}8^{1}_{2}6^{2}_{4}3^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_116.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{116}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}5^{\underline{4}}_{\underline{8}}7^{\underline{3}}_{\underline{6}}8^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}6^{0}_{0}5^{1}_{2}3^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_117.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{117}$;} 2; \quad 2\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}5^{\underline{1}}_{\underline{2}}7^{0}_{0}9^{1}_{2}9^{2}_{4}7^{3}_{6}6^{4}_{8}3^{5}_{10}1^{6}_{12}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_118.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{118}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}5^{\underline{3}}_{\underline{6}}7^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}8^{0}_{0}7^{1}_{2}5^{2}_{4}3^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_119.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{119}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}6^{\underline{2}}_{\underline{4}}7^{\underline{1}}_{\underline{2}}8^{0}_{0}9^{1}_{2}7^{2}_{4}5^{3}_{6}3^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_120.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{120}$;} \underline{4}; \quad \underline{4}\\[1.5pt] 1^{\underline{10}}_{\underline{20}}3^{\underline{9}}_{\underline{18}}5^{\underline{8}}_{\underline{16}}8^{\underline{7}}_{\underline{14}}8^{\underline{6}}_{\underline{12}}10^{\underline{5}}_{\underline{10}}7^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_121.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{121}$;} \underline{2}; \quad \underline{2}\\[1.5pt] 1^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}6^{\underline{5}}_{\underline{10}}8^{\underline{4}}_{\underline{8}}10^{\underline{3}}_{\underline{6}}10^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}6^{0}_{0}4^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_122.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{122}$;} 0; \quad 0\\[1.5pt] 1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}5^{\underline{2}}_{\underline{4}}8^{\underline{1}}_{\underline{2}}8^{0}_{0}9^{1}_{2}8^{2}_{4}5^{3}_{6}4^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_123.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{123}$;} 0; \quad 0\\[1.5pt] 1^{\underline{5}}_{\underline{10}}4^{\underline{4}}_{\underline{8}}6^{\underline{3}}_{\underline{6}}9^{\underline{2}}_{\underline{4}}10^{\underline{1}}_{\underline{2}}10^{0}_{0}9^{1}_{2}6^{2}_{4}4^{3}_{6}1^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_124.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{124}$;} 8; \quad 8; \quad \diamondsuit\spadesuit\\[1.5pt] 1^{2}_{4}1^{4}_{6}1^{4}_{8}1^{6}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_125.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{125}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{0}_{0}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_126.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{126}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{0}_{0}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_127.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{127}$;} \underline{4}; \quad \underline{4}; \quad \diamondsuit\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_128.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{128}$;} 6; \quad 6; \quad \diamondsuit\spadesuit\\[1.5pt] 1^{1}_{2}1^{2}_{4}1^{3}_{6}1^{4}_{6}2^{4}_{8}1^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_129.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{129}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}1^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_130.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{130}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{0}_{0}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_131.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{131}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_132.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{132}$;} 0; \quad \underline{2}; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{7}}_{\underline{12}}1^{\underline{5}}_{\underline{8}}1^{\underline{4}}_{\underline{6}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{2}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_133.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{133}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{8}}_{\underline{16}}1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_134.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{134}$;} 6; \quad 6; \quad \diamondsuit\\[1.5pt] 1^{1}_{2}2^{2}_{4}1^{3}_{6}3^{4}_{8}1^{5}_{10}2^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_135.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{135}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}2^{1}_{2}2^{2}_{4}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_136.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{136}$;} 2; \quad 0; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{4}}_{\underline{6}}1^{\underline{3}}_{\underline{4}}1^{\underline{2}}_{\underline{2}}2^{\underline{1}}_{0}1^{0}_{2}1^{1}_{4}1^{2}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_137.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{137}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_138.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{138}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}2^{2}_{4}2^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_139.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{139}$;} 6; \quad 8; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{2}_{4}1^{4}_{6}1^{4}_{8}1^{5}_{8}1^{6}_{10}1^{8}_{14}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_140.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{140}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}1^{\underline{2}}_{\underline{4}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_141.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{141}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}1^{1}_{2}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_142.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{142}$;} 6; \quad 6; \quad \diamondsuit\\[1.5pt] 1^{1}_{2}1^{2}_{4}1^{3}_{6}2^{4}_{8}2^{6}_{12}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_143.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{143}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_144.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{144}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}2^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_145.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{145}$;} \underline{2}; \quad \underline{4}; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{9}}_{\underline{16}}1^{\underline{7}}_{\underline{12}}1^{\underline{6}}_{\underline{10}}1^{\underline{5}}_{\underline{10}}1^{\underline{4}}_{\underline{6}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_146.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{146}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_147.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{147}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{4}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}2^{2}_{4}1^{3}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_148.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{148}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}1^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_149.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{149}$;} \underline{4}; \quad \underline{4}; \quad \diamondsuit\\[1.5pt] 1^{\underline{8}}_{\underline{16}}2^{\underline{7}}_{\underline{14}}3^{\underline{6}}_{\underline{12}}4^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_150.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{150}$;} 4; \quad 4; \quad \diamondsuit\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}3^{2}_{4}2^{3}_{6}2^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_151.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{151}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{3}}_{\underline{6}}2^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}3^{0}_{0}4^{1}_{2}4^{2}_{4}2^{3}_{6}2^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_152.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{152}$;} \underline{6}; \quad \underline{8}; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{10}}_{\underline{18}}1^{\underline{9}}_{\underline{16}}1^{\underline{8}}_{\underline{14}}2^{\underline{7}}_{\underline{12}}1^{\underline{6}}_{\underline{10}}1^{\underline{5}}_{\underline{10}}2^{\underline{5}}_{\underline{8}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_153.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{153}$;} 0; \quad 0; \quad \diamondsuit\spadesuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}1^{\underline{3}}_{\underline{6}}1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{4}}1^{0}_{0}1^{1}_{0}1^{2}_{2}1^{4}_{6}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_154.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{154}$;} 4; \quad 6; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{2}_{4}1^{3}_{4}2^{4}_{6}1^{4}_{8}1^{5}_{8}2^{6}_{10}1^{7}_{12}1^{8}_{14}1^{9}_{16}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_155.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{155}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}2^{2}_{4}2^{3}_{6}1^{4}_{8}1^{5}_{10}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_156.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{156}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}2^{0}_{0}2^{1}_{2}1^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_157.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{157}$;} 4; \quad 4; \quad \diamondsuit\\[1.5pt] 1^{0}_{0}3^{1}_{2}4^{2}_{4}4^{3}_{6}5^{4}_{8}3^{5}_{10}3^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_158.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{158}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{4}}_{\underline{8}}2^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}4^{1}_{2}2^{2}_{4}2^{3}_{6}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_159.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{159}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{7}}_{\underline{14}}2^{\underline{6}}_{\underline{12}}3^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}4^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}2^{\underline{1}}_{\underline{2}}1^{0}_{0}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_160.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{160}$;} 4; \quad 4; \quad \diamondsuit\\[1.5pt] 1^{\underline{2}}_{\underline{4}}1^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}2^{2}_{4}1^{3}_{6}2^{4}_{8}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_161.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{161}$;} \underline{4}; \quad \underline{6}; \quad \diamondsuit\clubsuit\spadesuit\\[1.5pt] 1^{\underline{9}}_{\underline{16}}1^{\underline{7}}_{\underline{12}}1^{\underline{6}}_{\underline{10}}1^{\underline{5}}_{\underline{10}}1^{\underline{5}}_{\underline{8}}1^{\underline{4}}_{\underline{6}}1^{\underline{3}}_{\underline{6}}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_162.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{162}$;} \underline{2}; \quad \underline{2}; \quad \diamondsuit\\[1.5pt] 1^{\underline{6}}_{\underline{12}}1^{\underline{5}}_{\underline{10}}3^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}1^{0}_{0}2^{1}_{2}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_163.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{163}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{\underline{3}}_{\underline{6}}3^{\underline{2}}_{\underline{4}}3^{\underline{1}}_{\underline{2}}4^{0}_{0}5^{1}_{2}4^{2}_{4}3^{3}_{6}2^{4}_{8}\neg \end{array}$ \neg& 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_164.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{164}$;} 0; \quad 0; \quad \diamondsuit\\[1.5pt] 1^{\underline{5}}_{\underline{10}}2^{\underline{4}}_{\underline{8}}3^{\underline{3}}_{\underline{6}}4^{\underline{2}}_{\underline{4}}4^{\underline{1}}_{\underline{2}}3^{0}_{0}3^{1}_{2}2^{2}_{4}\neg \end{array}$ \neg\\ \hline 
\parbox[c]{12mm}{     \includegraphics[height=12mm,width=12mm,keepaspectratio]{KnotFigs/10_165.eps}}& \neg $\begin{array}{l}\parbox{13mm}{$10_{165}$;} 2; \quad 2; \quad \diamondsuit\\[1.5pt] 1^{0}_{0}3^{1}_{2}3^{2}_{4}3^{3}_{6}4^{4}_{8}2^{5}_{10}2^{6}_{12}1^{7}_{14}\neg \end{array}$ \neg& 
& \\ \hline

\end{longtable}

==> figs/D.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(3022,1522)(3020,1521)(3016,1518)
	(3009,1514)(2998,1507)(2982,1496)
	(2961,1483)(2935,1467)(2905,1449)
	(2871,1428)(2833,1405)(2793,1380)
	(2751,1355)(2708,1329)(2664,1303)
	(2621,1278)(2579,1253)(2537,1230)
	(2497,1207)(2458,1186)(2420,1166)
	(2384,1148)(2350,1130)(2316,1114)
	(2284,1100)(2252,1086)(2222,1073)
	(2191,1061)(2162,1050)(2132,1040)
	(2102,1031)(2072,1022)(2042,1014)
	(2011,1006)(1980,998)(1948,992)
	(1916,985)(1883,979)(1850,974)
	(1815,969)(1780,965)(1745,961)
	(1709,957)(1672,955)(1635,952)
	(1597,951)(1560,950)(1522,950)
	(1484,950)(1447,951)(1409,952)
	(1372,955)(1335,957)(1299,961)
	(1264,965)(1229,969)(1194,974)
	(1161,979)(1128,985)(1096,992)
	(1064,998)(1033,1006)(1002,1014)
	(972,1022)(942,1031)(912,1040)
	(882,1050)(853,1061)(822,1073)
	(792,1086)(760,1100)(728,1114)
	(694,1130)(660,1148)(624,1166)
	(586,1186)(547,1207)(507,1230)
	(465,1253)(423,1278)(380,1303)
	(336,1329)(293,1355)(251,1380)
	(211,1405)(173,1428)(139,1449)
	(109,1467)(83,1483)(62,1496)
	(46,1507)(35,1514)(28,1518)
	(24,1521)(22,1522)
\thinlines
\put(997,997){\whiten\ellipse{600}{600}}
\put(997,997){\ellipse{600}{600}}
\put(2047,997){\whiten\ellipse{600}{600}}
\put(2047,997){\ellipse{600}{600}}
\thicklines
\path(2122,22)(2122,24)(2122,28)
	(2121,36)(2121,49)(2120,67)
	(2119,90)(2118,119)(2116,154)
	(2114,193)(2111,237)(2109,284)
	(2105,335)(2101,386)(2097,439)
	(2093,492)(2088,545)(2082,597)
	(2076,647)(2070,696)(2063,743)
	(2056,788)(2049,831)(2041,873)
	(2032,912)(2023,951)(2013,987)
	(2003,1023)(1991,1058)(1979,1091)
	(1966,1124)(1952,1157)(1938,1190)
	(1922,1222)(1906,1253)(1890,1283)
	(1872,1314)(1854,1345)(1835,1377)
	(1815,1408)(1794,1440)(1772,1473)
	(1750,1505)(1727,1538)(1703,1572)
	(1678,1605)(1653,1639)(1627,1673)
	(1601,1707)(1575,1741)(1549,1774)
	(1522,1808)(1495,1842)(1469,1875)
	(1443,1907)(1417,1940)(1391,1971)
	(1366,2002)(1341,2033)(1317,2063)
	(1294,2092)(1272,2120)(1250,2148)
	(1229,2175)(1209,2201)(1190,2226)
	(1172,2251)(1154,2275)(1138,2299)
	(1122,2322)(1102,2353)(1083,2384)
	(1066,2414)(1050,2444)(1036,2474)
	(1022,2505)(1010,2536)(999,2567)
	(989,2600)(980,2634)(971,2670)
	(964,2706)(956,2743)(950,2781)
	(944,2819)(939,2855)(935,2890)
	(931,2922)(928,2950)(926,2974)
	(924,2992)(923,3006)(922,3015)
	(922,3020)(922,3022)
\put(1522,2272){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}1}}}}}
\put(622,547){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}2}}}}}
\put(2422,547){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}3}}}}}
\thinlines
\put(1522,1822){\whiten\ellipse{600}{600}}
\put(1522,1822){\ellipse{600}{600}}
\thicklines
\path(922,22)(922,24)(922,28)
	(923,36)(923,49)(924,67)
	(925,90)(926,119)(928,154)
	(930,193)(933,237)(935,284)
	(939,335)(943,386)(947,439)
	(951,492)(956,545)(962,597)
	(968,647)(974,696)(981,743)
	(988,788)(995,831)(1003,873)
	(1012,912)(1021,951)(1031,987)
	(1041,1023)(1053,1058)(1065,1091)
	(1078,1124)(1092,1157)(1106,1190)
	(1122,1222)(1138,1253)(1154,1283)
	(1172,1314)(1190,1345)(1209,1377)
	(1229,1408)(1250,1440)(1272,1473)
	(1294,1505)(1317,1538)(1341,1572)
	(1366,1605)(1391,1639)(1417,1673)
	(1443,1707)(1469,1741)(1495,1774)
	(1522,1808)(1549,1842)(1575,1875)
	(1601,1907)(1627,1940)(1653,1971)
	(1678,2002)(1703,2033)(1727,2063)
	(1750,2092)(1772,2120)(1794,2148)
	(1815,2175)(1835,2201)(1854,2226)
	(1872,2251)(1890,2275)(1906,2299)
	(1922,2322)(1942,2353)(1961,2384)
	(1978,2414)(1994,2444)(2008,2474)
	(2022,2505)(2034,2536)(2045,2567)
	(2055,2600)(2064,2634)(2073,2670)
	(2080,2706)(2088,2743)(2094,2781)
	(2100,2819)(2105,2855)(2109,2890)
	(2113,2922)(2116,2950)(2118,2974)
	(2120,2992)(2121,3006)(2122,3015)
	(2122,3020)(2122,3022)
\end{picture}
}


==> figs/D0.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(936,607)(938,629)
	(941,650)(943,672)(946,694)
	(949,716)(952,738)(956,760)
	(960,782)(965,804)(969,826)
	(974,847)(980,868)(985,888)
	(991,907)(997,926)(1003,945)
	(1009,962)(1015,980)(1022,997)
	(1029,1014)(1037,1032)(1044,1049)
	(1053,1068)(1062,1086)(1072,1105)
	(1082,1125)(1092,1145)(1103,1166)
	(1115,1186)(1126,1207)(1138,1228)
	(1150,1248)(1163,1269)(1175,1289)
	(1187,1308)(1199,1328)(1211,1347)
	(1223,1366)(1235,1384)(1247,1404)
	(1259,1423)(1271,1443)(1284,1463)
	(1297,1485)(1309,1506)(1322,1529)
	(1334,1552)(1346,1575)(1356,1599)
	(1366,1622)(1375,1646)(1383,1670)
	(1389,1693)(1394,1715)(1398,1738)
	(1400,1759)(1401,1780)(1400,1801)
	(1397,1822)(1393,1841)(1388,1860)
	(1381,1879)(1374,1899)(1364,1919)
	(1354,1940)(1342,1962)(1330,1984)
	(1316,2007)(1302,2030)(1287,2054)
	(1271,2078)(1255,2102)(1239,2127)
	(1223,2151)(1207,2176)(1192,2200)
	(1177,2224)(1162,2248)(1148,2273)
	(1135,2297)(1122,2322)(1112,2343)
	(1102,2365)(1092,2388)(1082,2412)
	(1073,2437)(1064,2463)(1055,2491)
	(1045,2521)(1036,2554)(1026,2588)
	(1016,2625)(1006,2663)(996,2704)
	(986,2745)(976,2787)(966,2828)
	(957,2868)(948,2905)(941,2937)
	(935,2965)(930,2987)(926,3003)
	(924,3014)(923,3019)(922,3022)
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1909,2297)
	(1896,2273)(1882,2248)(1867,2224)
	(1852,2200)(1837,2176)(1821,2151)
	(1805,2127)(1789,2102)(1773,2078)
	(1757,2054)(1742,2030)(1728,2007)
	(1714,1984)(1702,1962)(1690,1940)
	(1680,1919)(1670,1899)(1663,1879)
	(1656,1860)(1651,1841)(1647,1822)
	(1644,1801)(1643,1780)(1644,1759)
	(1646,1738)(1650,1715)(1655,1693)
	(1661,1670)(1669,1646)(1678,1622)
	(1688,1599)(1698,1575)(1710,1552)
	(1722,1529)(1735,1506)(1747,1485)
	(1760,1463)(1773,1443)(1785,1423)
	(1797,1404)(1810,1384)(1821,1366)
	(1833,1347)(1845,1328)(1857,1308)
	(1869,1289)(1881,1269)(1894,1248)
	(1906,1228)(1918,1207)(1929,1186)
	(1941,1166)(1952,1145)(1962,1125)
	(1972,1105)(1982,1086)(1991,1068)
	(2000,1049)(2007,1032)(2015,1014)
	(2022,997)(2029,980)(2035,962)
	(2041,945)(2047,926)(2053,907)
	(2059,888)(2064,868)(2070,847)
	(2075,826)(2079,804)(2084,782)
	(2088,760)(2092,738)(2095,716)
	(2098,694)(2101,672)(2103,650)
	(2106,629)(2108,607)(2110,584)
	(2111,564)(2112,543)(2114,521)
	(2115,497)(2116,472)(2117,445)
	(2117,416)(2118,385)(2119,351)
	(2119,315)(2120,277)(2120,238)
	(2121,198)(2121,159)(2121,124)
	(2122,92)(2122,66)(2122,46)
	(2122,33)(2122,25)(2122,22)
\path(22,1522)(25,1520)(31,1517)
	(43,1510)(60,1500)(83,1488)
	(110,1472)(141,1455)(174,1436)
	(208,1417)(242,1398)(275,1379)
	(306,1362)(334,1346)(361,1332)
	(385,1318)(407,1306)(428,1295)
	(447,1285)(464,1276)(481,1268)
	(497,1259)(518,1249)(538,1239)
	(558,1230)(578,1222)(598,1213)
	(620,1204)(642,1195)(665,1186)
	(689,1177)(712,1169)(732,1161)
	(749,1155)(762,1151)(769,1148)(772,1147)
\path(1297,997)(1747,997)
\path(2272,1147)(2275,1148)(2282,1150)
	(2293,1153)(2310,1158)(2331,1164)
	(2355,1171)(2381,1178)(2407,1186)
	(2433,1194)(2457,1202)(2480,1210)
	(2501,1218)(2521,1225)(2541,1233)
	(2559,1242)(2578,1250)(2597,1259)
	(2613,1268)(2629,1276)(2646,1285)
	(2664,1295)(2683,1306)(2703,1318)
	(2725,1332)(2749,1346)(2774,1362)
	(2801,1379)(2830,1398)(2860,1417)
	(2890,1436)(2919,1455)(2946,1472)
	(2969,1488)(2989,1500)(3004,1510)
	(3014,1517)(3019,1520)(3022,1522)
\end{picture}
}


==> figs/D000.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1909,2297)
	(1896,2273)(1882,2248)(1867,2224)
	(1852,2200)(1837,2176)(1821,2151)
	(1805,2127)(1789,2102)(1773,2078)
	(1757,2054)(1742,2030)(1728,2007)
	(1714,1984)(1702,1962)(1690,1940)
	(1680,1919)(1670,1899)(1663,1879)
	(1656,1860)(1651,1841)(1647,1822)
	(1644,1801)(1643,1780)(1644,1759)
	(1646,1738)(1650,1715)(1655,1693)
	(1661,1670)(1669,1646)(1678,1622)
	(1688,1599)(1698,1575)(1710,1552)
	(1722,1529)(1735,1506)(1747,1485)
	(1760,1463)(1773,1443)(1785,1423)
	(1797,1404)(1810,1384)(1821,1366)
	(1833,1347)(1846,1328)(1858,1309)
	(1871,1290)(1884,1271)(1897,1253)
	(1911,1235)(1925,1217)(1940,1200)
	(1955,1184)(1970,1169)(1985,1155)
	(2000,1143)(2016,1131)(2032,1122)
	(2048,1113)(2064,1107)(2080,1101)
	(2097,1097)(2115,1094)(2133,1093)
	(2152,1093)(2173,1094)(2194,1096)
	(2217,1099)(2240,1104)(2264,1110)
	(2289,1117)(2315,1125)(2340,1134)
	(2366,1144)(2392,1154)(2417,1165)
	(2442,1176)(2467,1187)(2491,1199)
	(2514,1211)(2537,1223)(2560,1234)
	(2580,1246)(2600,1257)(2621,1268)
	(2642,1281)(2664,1294)(2687,1308)
	(2711,1322)(2737,1338)(2764,1356)
	(2793,1374)(2824,1393)(2855,1413)
	(2886,1433)(2916,1453)(2944,1471)
	(2968,1487)(2988,1500)(3004,1510)
	(3014,1517)(3019,1520)(3022,1522)
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,607)(2106,628)
	(2103,650)(2100,672)(2097,693)
	(2094,714)(2089,735)(2084,755)
	(2079,775)(2072,794)(2065,812)
	(2058,829)(2049,845)(2040,860)
	(2031,873)(2020,886)(2009,896)
	(1998,906)(1985,915)(1972,922)
	(1958,928)(1942,934)(1926,939)
	(1908,942)(1888,946)(1868,948)
	(1846,950)(1823,951)(1799,952)
	(1774,953)(1749,953)(1723,952)
	(1697,952)(1671,951)(1645,950)
	(1620,949)(1595,948)(1570,948)
	(1546,947)(1522,947)(1498,947)
	(1474,948)(1449,949)(1424,950)
	(1399,952)(1374,954)(1349,957)
	(1325,961)(1300,965)(1277,970)
	(1254,975)(1233,981)(1213,988)
	(1195,995)(1178,1002)(1163,1010)
	(1150,1019)(1139,1028)(1130,1037)
	(1122,1047)(1116,1058)(1111,1069)
	(1109,1081)(1107,1095)(1107,1109)
	(1109,1124)(1112,1140)(1116,1157)
	(1122,1175)(1129,1193)(1137,1212)
	(1145,1231)(1155,1251)(1165,1270)
	(1176,1289)(1188,1309)(1199,1328)
	(1211,1347)(1223,1366)(1235,1384)
	(1247,1404)(1259,1423)(1271,1443)
	(1284,1463)(1297,1485)(1309,1506)
	(1322,1529)(1334,1552)(1346,1575)
	(1356,1599)(1366,1622)(1375,1646)
	(1383,1670)(1389,1693)(1394,1715)
	(1398,1738)(1400,1759)(1401,1780)
	(1400,1801)(1397,1822)(1393,1841)
	(1388,1860)(1381,1879)(1374,1899)
	(1364,1919)(1354,1940)(1342,1962)
	(1330,1984)(1316,2007)(1302,2030)
	(1287,2054)(1271,2078)(1255,2102)
	(1239,2127)(1223,2151)(1207,2176)
	(1192,2200)(1177,2224)(1162,2248)
	(1148,2273)(1135,2297)(1122,2322)
	(1112,2343)(1102,2365)(1092,2388)
	(1082,2412)(1073,2437)(1064,2463)
	(1055,2491)(1045,2521)(1036,2554)
	(1026,2588)(1016,2625)(1006,2663)
	(996,2704)(986,2745)(976,2787)
	(966,2828)(957,2868)(948,2905)
	(941,2937)(935,2965)(930,2987)
	(926,3003)(924,3014)(923,3019)(922,3022)
\path(22,1522)(24,1521)(29,1518)
	(39,1512)(53,1505)(72,1494)
	(95,1481)(122,1465)(152,1448)
	(184,1430)(216,1412)(249,1393)
	(280,1376)(310,1359)(339,1343)
	(365,1328)(391,1314)(414,1300)
	(436,1288)(457,1277)(477,1266)
	(497,1255)(516,1245)(535,1234)
	(557,1223)(579,1211)(602,1199)
	(624,1186)(647,1174)(669,1161)
	(692,1148)(715,1135)(737,1121)
	(758,1108)(779,1094)(799,1080)
	(817,1067)(834,1053)(850,1039)
	(865,1026)(878,1012)(890,999)
	(900,986)(910,972)(918,956)
	(926,940)(932,923)(938,905)
	(942,886)(945,866)(947,845)
	(949,824)(949,801)(949,778)
	(948,754)(947,730)(945,706)
	(943,682)(941,657)(939,633)
	(937,609)(935,584)(933,564)
	(932,543)(930,521)(929,497)
	(928,472)(927,445)(927,416)
	(926,385)(925,351)(925,315)
	(924,277)(924,238)(923,198)
	(923,159)(923,124)(922,92)
	(922,66)(922,46)(922,33)
	(922,25)(922,22)
\end{picture}
}


==> figs/D001.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(3022,1522)(3019,1520)(3014,1517)
	(3004,1510)(2988,1500)(2968,1487)
	(2944,1471)(2916,1453)(2886,1433)
	(2855,1413)(2824,1393)(2793,1374)
	(2764,1356)(2737,1338)(2711,1322)
	(2687,1308)(2664,1294)(2642,1281)
	(2621,1268)(2600,1257)(2580,1246)
	(2560,1234)(2539,1224)(2518,1213)
	(2497,1202)(2476,1191)(2454,1179)
	(2432,1168)(2410,1156)(2388,1144)
	(2365,1132)(2343,1120)(2322,1108)
	(2301,1095)(2280,1083)(2261,1070)
	(2242,1058)(2225,1046)(2209,1033)
	(2194,1021)(2180,1009)(2168,997)
	(2157,984)(2147,972)(2136,956)
	(2127,940)(2119,923)(2113,905)
	(2107,886)(2103,866)(2100,845)
	(2098,824)(2097,801)(2096,778)
	(2097,754)(2098,730)(2099,706)
	(2101,682)(2103,657)(2105,633)
	(2108,609)(2110,584)(2111,564)
	(2112,543)(2114,521)(2115,497)
	(2116,472)(2117,445)(2117,416)
	(2118,385)(2119,351)(2119,315)
	(2120,277)(2120,238)(2121,198)
	(2121,159)(2121,124)(2122,92)
	(2122,66)(2122,46)(2122,33)
	(2122,25)(2122,22)
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(937,609)(939,633)
	(941,657)(943,682)(945,706)
	(947,730)(948,754)(949,778)
	(949,801)(949,824)(947,845)
	(945,866)(942,886)(938,905)
	(932,923)(926,940)(918,956)
	(910,972)(900,986)(890,999)
	(878,1012)(865,1026)(850,1039)
	(834,1053)(817,1067)(799,1080)
	(779,1094)(758,1108)(737,1121)
	(715,1135)(692,1148)(669,1161)
	(647,1174)(624,1186)(602,1199)
	(579,1211)(557,1223)(535,1234)
	(516,1245)(497,1255)(477,1266)
	(457,1277)(436,1288)(414,1300)
	(391,1314)(365,1328)(339,1343)
	(310,1359)(280,1376)(249,1393)
	(216,1412)(184,1430)(152,1448)
	(122,1465)(95,1481)(72,1494)
	(53,1505)(39,1512)(29,1518)
	(24,1521)(22,1522)
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1909,2297)
	(1896,2273)(1882,2248)(1867,2224)
	(1852,2200)(1837,2176)(1821,2151)
	(1805,2127)(1789,2102)(1773,2078)
	(1757,2054)(1742,2030)(1728,2007)
	(1714,1984)(1702,1962)(1690,1940)
	(1680,1919)(1670,1899)(1663,1879)
	(1656,1860)(1651,1841)(1647,1822)
	(1644,1801)(1643,1780)(1644,1759)
	(1646,1738)(1650,1715)(1655,1693)
	(1661,1670)(1669,1646)(1678,1622)
	(1688,1599)(1698,1575)(1710,1552)
	(1722,1529)(1735,1506)(1747,1485)
	(1760,1463)(1773,1443)(1785,1423)
	(1797,1404)(1810,1384)(1821,1366)
	(1833,1347)(1845,1328)(1856,1309)
	(1868,1289)(1879,1270)(1889,1251)
	(1899,1231)(1907,1212)(1915,1193)
	(1922,1175)(1928,1157)(1932,1140)
	(1935,1124)(1937,1109)(1937,1095)
	(1935,1081)(1933,1069)(1928,1058)
	(1922,1047)(1914,1037)(1905,1028)
	(1894,1019)(1881,1010)(1866,1002)
	(1849,995)(1831,988)(1811,981)
	(1790,975)(1767,970)(1744,965)
	(1719,961)(1695,957)(1670,954)
	(1645,952)(1620,950)(1595,949)
	(1570,948)(1546,947)(1522,947)
	(1498,947)(1474,948)(1449,949)
	(1424,950)(1399,952)(1374,954)
	(1349,957)(1325,961)(1300,965)
	(1277,970)(1254,975)(1233,981)
	(1213,988)(1195,995)(1178,1002)
	(1163,1010)(1150,1019)(1139,1028)
	(1130,1037)(1122,1047)(1116,1058)
	(1111,1069)(1109,1081)(1107,1095)
	(1107,1109)(1109,1124)(1112,1140)
	(1116,1157)(1122,1175)(1129,1193)
	(1137,1212)(1145,1231)(1155,1251)
	(1165,1270)(1176,1289)(1188,1309)
	(1199,1328)(1211,1347)(1223,1366)
	(1235,1384)(1247,1404)(1259,1423)
	(1271,1443)(1284,1463)(1297,1485)
	(1309,1506)(1322,1529)(1334,1552)
	(1346,1575)(1356,1599)(1366,1622)
	(1375,1646)(1383,1670)(1389,1693)
	(1394,1715)(1398,1738)(1400,1759)
	(1401,1780)(1400,1801)(1397,1822)
	(1393,1841)(1388,1860)(1381,1879)
	(1374,1899)(1364,1919)(1354,1940)
	(1342,1962)(1330,1984)(1316,2007)
	(1302,2030)(1287,2054)(1271,2078)
	(1255,2102)(1239,2127)(1223,2151)
	(1207,2176)(1192,2200)(1177,2224)
	(1162,2248)(1148,2273)(1135,2297)
	(1122,2322)(1112,2343)(1102,2365)
	(1092,2388)(1082,2412)(1073,2437)
	(1064,2463)(1055,2491)(1045,2521)
	(1036,2554)(1026,2588)(1016,2625)
	(1006,2663)(996,2704)(986,2745)
	(976,2787)(966,2828)(957,2868)
	(948,2905)(941,2937)(935,2965)
	(930,2987)(926,3003)(924,3014)
	(923,3019)(922,3022)
\end{picture}
}


==> figs/D010.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,607)(2106,628)
	(2103,650)(2100,672)(2097,693)
	(2094,714)(2089,735)(2084,755)
	(2079,775)(2072,794)(2065,812)
	(2058,829)(2049,845)(2040,860)
	(2031,873)(2020,886)(2009,896)
	(1998,906)(1985,915)(1972,922)
	(1958,928)(1942,934)(1926,939)
	(1908,942)(1888,946)(1868,948)
	(1846,950)(1823,951)(1799,952)
	(1774,953)(1749,953)(1723,952)
	(1697,952)(1671,951)(1645,950)
	(1620,949)(1595,948)(1570,948)
	(1546,947)(1522,947)(1498,947)
	(1474,948)(1449,948)(1424,949)
	(1399,950)(1373,951)(1347,952)
	(1321,952)(1295,953)(1270,953)
	(1245,952)(1221,951)(1198,950)
	(1176,948)(1156,946)(1136,942)
	(1118,939)(1102,934)(1086,928)
	(1072,922)(1059,915)(1046,906)
	(1035,896)(1024,886)(1013,873)
	(1004,860)(995,845)(986,829)
	(979,812)(972,794)(965,775)
	(960,755)(955,735)(950,714)
	(947,693)(944,672)(941,650)
	(938,628)(936,607)(935,584)
	(933,564)(932,543)(930,521)
	(929,497)(928,472)(927,445)
	(927,416)(926,385)(925,351)
	(925,315)(924,277)(924,238)
	(923,198)(923,159)(923,124)
	(922,92)(922,66)(922,46)
	(922,33)(922,25)(922,22)
\path(3022,1522)(3019,1520)(3014,1517)
	(3004,1510)(2988,1500)(2968,1487)
	(2944,1471)(2916,1453)(2886,1433)
	(2855,1413)(2824,1393)(2793,1374)
	(2764,1356)(2737,1338)(2711,1322)
	(2687,1308)(2664,1294)(2642,1281)
	(2621,1268)(2600,1257)(2580,1246)
	(2560,1234)(2537,1223)(2514,1211)
	(2491,1199)(2467,1187)(2442,1176)
	(2417,1165)(2392,1154)(2366,1144)
	(2340,1134)(2315,1125)(2289,1117)
	(2264,1110)(2240,1104)(2217,1099)
	(2194,1096)(2173,1094)(2152,1093)
	(2133,1093)(2115,1094)(2097,1097)
	(2080,1101)(2064,1107)(2048,1113)
	(2032,1122)(2016,1131)(2000,1143)
	(1985,1155)(1970,1169)(1955,1184)
	(1940,1200)(1925,1217)(1911,1235)
	(1897,1253)(1884,1271)(1871,1290)
	(1858,1309)(1846,1328)(1833,1347)
	(1821,1366)(1810,1384)(1797,1404)
	(1785,1423)(1773,1443)(1760,1463)
	(1747,1485)(1735,1506)(1722,1529)
	(1710,1552)(1698,1575)(1688,1599)
	(1678,1622)(1669,1646)(1661,1670)
	(1655,1693)(1650,1715)(1646,1738)
	(1644,1759)(1643,1780)(1644,1801)
	(1647,1822)(1651,1841)(1656,1860)
	(1663,1879)(1670,1899)(1680,1919)
	(1690,1940)(1702,1962)(1714,1984)
	(1728,2007)(1742,2030)(1757,2054)
	(1773,2078)(1789,2102)(1805,2127)
	(1821,2151)(1837,2176)(1852,2200)
	(1867,2224)(1882,2248)(1896,2273)
	(1909,2297)(1922,2322)(1932,2343)
	(1942,2365)(1952,2388)(1962,2412)
	(1971,2437)(1980,2463)(1989,2491)
	(1999,2521)(2008,2554)(2018,2588)
	(2028,2625)(2038,2663)(2048,2704)
	(2058,2745)(2068,2787)(2078,2828)
	(2087,2868)(2096,2905)(2103,2937)
	(2109,2965)(2114,2987)(2118,3003)
	(2120,3014)(2121,3019)(2122,3022)
\path(922,3022)(923,3019)(924,3014)
	(926,3003)(930,2987)(935,2965)
	(941,2937)(948,2905)(957,2868)
	(966,2828)(976,2787)(986,2745)
	(996,2704)(1006,2663)(1016,2625)
	(1026,2588)(1036,2554)(1045,2521)
	(1055,2491)(1064,2463)(1073,2437)
	(1082,2412)(1092,2388)(1102,2365)
	(1112,2343)(1122,2322)(1135,2297)
	(1148,2273)(1162,2248)(1177,2224)
	(1192,2200)(1207,2176)(1223,2151)
	(1239,2127)(1255,2102)(1271,2078)
	(1287,2054)(1302,2030)(1316,2007)
	(1330,1984)(1342,1962)(1354,1940)
	(1364,1919)(1374,1899)(1381,1879)
	(1388,1860)(1393,1841)(1397,1822)
	(1400,1801)(1401,1780)(1400,1759)
	(1398,1738)(1394,1715)(1389,1693)
	(1383,1670)(1375,1646)(1366,1622)
	(1356,1599)(1346,1575)(1334,1552)
	(1322,1529)(1309,1506)(1297,1485)
	(1284,1463)(1271,1443)(1259,1423)
	(1247,1404)(1235,1384)(1221,1364)
	(1208,1343)(1194,1322)(1181,1301)
	(1166,1280)(1152,1259)(1137,1239)
	(1122,1219)(1106,1200)(1090,1182)
	(1074,1166)(1058,1151)(1042,1138)
	(1026,1126)(1009,1116)(993,1108)
	(976,1102)(960,1097)(944,1094)
	(927,1093)(910,1093)(892,1094)
	(873,1096)(853,1099)(832,1104)
	(810,1110)(788,1117)(765,1125)
	(742,1134)(718,1144)(695,1154)
	(671,1165)(648,1176)(624,1187)
	(602,1199)(579,1211)(557,1223)
	(535,1234)(516,1245)(497,1255)
	(477,1266)(457,1277)(436,1288)
	(414,1300)(391,1314)(365,1328)
	(339,1343)(310,1359)(280,1376)
	(249,1393)(216,1412)(184,1430)
	(152,1448)(122,1465)(95,1481)
	(72,1494)(53,1505)(39,1512)
	(29,1518)(24,1521)(22,1522)
\end{picture}
}


==> figs/D011.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,609)(2105,633)
	(2103,657)(2101,682)(2099,706)
	(2098,730)(2097,754)(2096,778)
	(2097,801)(2098,824)(2100,845)
	(2103,866)(2107,886)(2113,905)
	(2119,923)(2127,940)(2136,956)
	(2147,972)(2157,984)(2168,997)
	(2180,1009)(2194,1021)(2209,1033)
	(2225,1046)(2242,1058)(2261,1070)
	(2280,1083)(2301,1095)(2322,1108)
	(2343,1120)(2365,1132)(2388,1144)
	(2410,1156)(2432,1168)(2454,1179)
	(2476,1191)(2497,1202)(2518,1213)
	(2539,1224)(2560,1234)(2580,1246)
	(2600,1257)(2621,1268)(2642,1281)
	(2664,1294)(2687,1308)(2711,1322)
	(2737,1338)(2764,1356)(2793,1374)
	(2824,1393)(2855,1413)(2886,1433)
	(2916,1453)(2944,1471)(2968,1487)
	(2988,1500)(3004,1510)(3014,1517)
	(3019,1520)(3022,1522)
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(936,607)(938,628)
	(941,650)(944,672)(947,693)
	(950,714)(955,735)(960,755)
	(965,775)(972,794)(979,812)
	(986,829)(995,845)(1004,860)
	(1013,873)(1024,886)(1035,896)
	(1046,906)(1059,915)(1072,922)
	(1086,928)(1102,934)(1118,939)
	(1136,942)(1156,946)(1176,948)
	(1198,950)(1221,951)(1245,952)
	(1270,953)(1295,953)(1321,952)
	(1347,952)(1373,951)(1399,950)
	(1424,949)(1449,948)(1474,948)
	(1498,947)(1522,947)(1546,947)
	(1570,948)(1595,949)(1620,950)
	(1645,952)(1670,954)(1695,957)
	(1719,961)(1744,965)(1767,970)
	(1790,975)(1811,981)(1831,988)
	(1849,995)(1866,1002)(1881,1010)
	(1894,1019)(1905,1028)(1914,1037)
	(1922,1047)(1928,1058)(1933,1069)
	(1935,1081)(1937,1095)(1937,1109)
	(1935,1124)(1932,1140)(1928,1157)
	(1922,1175)(1915,1193)(1907,1212)
	(1899,1231)(1889,1251)(1879,1270)
	(1868,1289)(1856,1309)(1845,1328)
	(1833,1347)(1821,1366)(1810,1384)
	(1797,1404)(1785,1423)(1773,1443)
	(1760,1463)(1747,1485)(1735,1506)
	(1722,1529)(1710,1552)(1698,1575)
	(1688,1599)(1678,1622)(1669,1646)
	(1661,1670)(1655,1693)(1650,1715)
	(1646,1738)(1644,1759)(1643,1780)
	(1644,1801)(1647,1822)(1651,1841)
	(1656,1860)(1663,1879)(1670,1899)
	(1680,1919)(1690,1940)(1702,1962)
	(1714,1984)(1728,2007)(1742,2030)
	(1757,2054)(1773,2078)(1789,2102)
	(1805,2127)(1821,2151)(1837,2176)
	(1852,2200)(1867,2224)(1882,2248)
	(1896,2273)(1909,2297)(1922,2322)
	(1932,2343)(1942,2365)(1952,2388)
	(1962,2412)(1971,2437)(1980,2463)
	(1989,2491)(1999,2521)(2008,2554)
	(2018,2588)(2028,2625)(2038,2663)
	(2048,2704)(2058,2745)(2068,2787)
	(2078,2828)(2087,2868)(2096,2905)
	(2103,2937)(2109,2965)(2114,2987)
	(2118,3003)(2120,3014)(2121,3019)(2122,3022)
\path(922,3022)(923,3019)(924,3014)
	(926,3003)(930,2987)(935,2965)
	(941,2937)(948,2905)(957,2868)
	(966,2828)(976,2787)(986,2745)
	(996,2704)(1006,2663)(1016,2625)
	(1026,2588)(1036,2554)(1045,2521)
	(1055,2491)(1064,2463)(1073,2437)
	(1082,2412)(1092,2388)(1102,2365)
	(1112,2343)(1122,2322)(1135,2297)
	(1148,2273)(1162,2248)(1177,2224)
	(1192,2200)(1207,2176)(1223,2151)
	(1239,2127)(1255,2102)(1271,2078)
	(1287,2054)(1302,2030)(1316,2007)
	(1330,1984)(1342,1962)(1354,1940)
	(1364,1919)(1374,1899)(1381,1879)
	(1388,1860)(1393,1841)(1397,1822)
	(1400,1801)(1401,1780)(1400,1759)
	(1398,1738)(1394,1715)(1389,1693)
	(1383,1670)(1375,1646)(1366,1622)
	(1356,1599)(1346,1575)(1334,1552)
	(1322,1529)(1309,1506)(1297,1485)
	(1284,1463)(1271,1443)(1259,1423)
	(1247,1404)(1235,1384)(1221,1364)
	(1208,1343)(1194,1322)(1181,1301)
	(1166,1280)(1152,1259)(1137,1239)
	(1122,1219)(1106,1200)(1090,1182)
	(1074,1166)(1058,1151)(1042,1138)
	(1026,1126)(1009,1116)(993,1108)
	(976,1102)(960,1097)(944,1094)
	(927,1093)(910,1093)(892,1094)
	(873,1096)(853,1099)(832,1104)
	(810,1110)(788,1117)(765,1125)
	(742,1134)(718,1144)(695,1154)
	(671,1165)(648,1176)(624,1187)
	(602,1199)(579,1211)(557,1223)
	(535,1234)(516,1245)(497,1255)
	(477,1266)(457,1277)(436,1288)
	(414,1300)(391,1314)(365,1328)
	(339,1343)(310,1359)(280,1376)
	(249,1393)(216,1412)(184,1430)
	(152,1448)(122,1465)(95,1481)
	(72,1494)(53,1505)(39,1512)
	(29,1518)(24,1521)(22,1522)
\end{picture}
}


==> figs/D1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(936,607)(938,629)
	(941,650)(943,672)(946,694)
	(949,716)(952,738)(956,760)
	(960,782)(965,804)(969,826)
	(974,847)(980,868)(985,888)
	(991,907)(997,926)(1003,945)
	(1009,962)(1015,980)(1022,997)
	(1029,1014)(1037,1032)(1044,1049)
	(1053,1068)(1062,1086)(1072,1105)
	(1082,1125)(1092,1145)(1103,1166)
	(1115,1186)(1126,1207)(1138,1228)
	(1150,1248)(1163,1269)(1175,1289)
	(1187,1308)(1199,1328)(1211,1347)
	(1223,1366)(1235,1384)(1247,1404)
	(1259,1423)(1272,1442)(1285,1462)
	(1299,1482)(1313,1502)(1328,1522)
	(1343,1541)(1358,1560)(1374,1578)
	(1389,1595)(1405,1610)(1421,1624)
	(1436,1637)(1451,1647)(1466,1656)
	(1480,1663)(1494,1668)(1508,1671)
	(1522,1672)(1536,1671)(1550,1668)
	(1564,1663)(1578,1656)(1593,1647)
	(1608,1637)(1623,1624)(1639,1610)
	(1655,1595)(1670,1578)(1686,1560)
	(1701,1541)(1716,1522)(1731,1502)
	(1745,1482)(1759,1462)(1772,1442)
	(1785,1423)(1797,1404)(1810,1384)
	(1821,1366)(1833,1347)(1845,1328)
	(1857,1308)(1869,1289)(1881,1269)
	(1894,1248)(1906,1228)(1918,1207)
	(1929,1186)(1941,1166)(1952,1145)
	(1962,1125)(1972,1105)(1982,1086)
	(1991,1068)(2000,1049)(2007,1032)
	(2015,1014)(2022,997)(2029,980)
	(2035,962)(2041,945)(2047,926)
	(2053,907)(2059,888)(2064,868)
	(2070,847)(2075,826)(2079,804)
	(2084,782)(2088,760)(2092,738)
	(2095,716)(2098,694)(2101,672)
	(2103,650)(2106,629)(2108,607)
	(2110,584)(2111,564)(2112,543)
	(2114,521)(2115,497)(2116,472)
	(2117,445)(2117,416)(2118,385)
	(2119,351)(2119,315)(2120,277)
	(2120,238)(2121,198)(2121,159)
	(2121,124)(2122,92)(2122,66)
	(2122,46)(2122,33)(2122,25)(2122,22)
\path(922,3022)(923,3019)(924,3014)
	(926,3003)(930,2987)(935,2965)
	(941,2937)(948,2905)(957,2868)
	(966,2828)(976,2787)(986,2745)
	(996,2704)(1006,2663)(1016,2625)
	(1026,2588)(1036,2554)(1045,2521)
	(1055,2491)(1064,2463)(1073,2437)
	(1082,2412)(1092,2388)(1102,2365)
	(1112,2343)(1122,2322)(1134,2299)
	(1146,2277)(1159,2255)(1172,2233)
	(1187,2211)(1201,2190)(1217,2169)
	(1233,2149)(1250,2129)(1268,2110)
	(1286,2092)(1304,2075)(1322,2059)
	(1341,2044)(1360,2030)(1379,2018)
	(1397,2007)(1416,1998)(1434,1990)
	(1452,1983)(1470,1978)(1487,1975)
	(1505,1973)(1522,1972)(1539,1973)
	(1557,1975)(1574,1978)(1592,1983)
	(1610,1990)(1628,1998)(1647,2007)
	(1665,2018)(1684,2030)(1703,2044)
	(1722,2059)(1740,2075)(1758,2092)
	(1776,2110)(1794,2129)(1811,2149)
	(1827,2169)(1843,2190)(1857,2211)
	(1872,2233)(1885,2255)(1898,2277)
	(1910,2299)(1922,2322)(1932,2343)
	(1942,2365)(1952,2388)(1962,2412)
	(1971,2437)(1980,2463)(1989,2491)
	(1999,2521)(2008,2554)(2018,2588)
	(2028,2625)(2038,2663)(2048,2704)
	(2058,2745)(2068,2787)(2078,2828)
	(2087,2868)(2096,2905)(2103,2937)
	(2109,2965)(2114,2987)(2118,3003)
	(2120,3014)(2121,3019)(2122,3022)
\path(22,1522)(25,1520)(31,1517)
	(43,1510)(60,1500)(83,1488)
	(110,1472)(141,1455)(174,1436)
	(208,1417)(242,1398)(275,1379)
	(306,1362)(334,1346)(361,1332)
	(385,1318)(407,1306)(428,1295)
	(447,1285)(464,1276)(481,1268)
	(497,1259)(518,1249)(538,1239)
	(558,1230)(578,1222)(598,1213)
	(620,1204)(642,1195)(665,1186)
	(689,1177)(712,1169)(732,1161)
	(749,1155)(762,1151)(769,1148)(772,1147)
\path(1297,997)(1747,997)
\path(2272,1147)(2275,1148)(2282,1150)
	(2293,1153)(2310,1158)(2331,1164)
	(2355,1171)(2381,1178)(2407,1186)
	(2433,1194)(2457,1202)(2480,1210)
	(2501,1218)(2521,1225)(2541,1233)
	(2559,1242)(2578,1250)(2597,1259)
	(2613,1268)(2629,1276)(2646,1285)
	(2664,1295)(2683,1306)(2703,1318)
	(2725,1332)(2749,1346)(2774,1362)
	(2801,1379)(2830,1398)(2860,1417)
	(2890,1436)(2919,1455)(2946,1472)
	(2969,1488)(2989,1500)(3004,1510)
	(3014,1517)(3019,1520)(3022,1522)
\end{picture}
}


==> figs/D100.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1910,2299)
	(1898,2277)(1885,2255)(1872,2233)
	(1857,2211)(1843,2190)(1827,2169)
	(1811,2149)(1794,2129)(1776,2110)
	(1758,2092)(1740,2075)(1722,2059)
	(1703,2044)(1684,2030)(1665,2018)
	(1647,2007)(1628,1998)(1610,1990)
	(1592,1983)(1574,1978)(1557,1975)
	(1539,1973)(1522,1972)(1505,1973)
	(1487,1975)(1470,1978)(1452,1983)
	(1434,1990)(1416,1998)(1397,2007)
	(1379,2018)(1360,2030)(1341,2044)
	(1322,2059)(1304,2075)(1286,2092)
	(1268,2110)(1250,2129)(1233,2149)
	(1217,2169)(1201,2190)(1187,2211)
	(1172,2233)(1159,2255)(1146,2277)
	(1134,2299)(1122,2322)(1112,2343)
	(1102,2365)(1092,2388)(1082,2412)
	(1073,2437)(1064,2463)(1055,2491)
	(1045,2521)(1036,2554)(1026,2588)
	(1016,2625)(1006,2663)(996,2704)
	(986,2745)(976,2787)(966,2828)
	(957,2868)(948,2905)(941,2937)
	(935,2965)(930,2987)(926,3003)
	(924,3014)(923,3019)(922,3022)
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,607)(2106,628)
	(2103,650)(2100,672)(2097,693)
	(2094,714)(2089,735)(2084,755)
	(2079,775)(2072,794)(2065,812)
	(2058,829)(2049,845)(2040,860)
	(2031,873)(2020,886)(2009,896)
	(1998,906)(1985,915)(1972,922)
	(1958,928)(1942,934)(1926,939)
	(1908,942)(1888,946)(1868,948)
	(1846,950)(1823,951)(1799,952)
	(1774,953)(1749,953)(1723,952)
	(1697,952)(1671,951)(1645,950)
	(1620,949)(1595,948)(1570,948)
	(1546,947)(1522,947)(1498,947)
	(1474,948)(1449,949)(1424,950)
	(1399,952)(1374,954)(1349,957)
	(1325,961)(1300,965)(1277,970)
	(1254,975)(1233,981)(1213,988)
	(1195,995)(1178,1002)(1163,1010)
	(1150,1019)(1139,1028)(1130,1037)
	(1122,1047)(1116,1058)(1111,1069)
	(1109,1081)(1107,1095)(1107,1109)
	(1109,1124)(1112,1140)(1116,1157)
	(1122,1175)(1129,1193)(1137,1212)
	(1145,1231)(1155,1251)(1165,1270)
	(1176,1289)(1188,1309)(1199,1328)
	(1211,1347)(1223,1366)(1235,1384)
	(1247,1404)(1259,1423)(1272,1442)
	(1285,1462)(1299,1482)(1313,1502)
	(1328,1522)(1343,1541)(1358,1560)
	(1374,1578)(1389,1595)(1405,1610)
	(1421,1624)(1436,1637)(1451,1647)
	(1466,1656)(1480,1663)(1494,1668)
	(1508,1671)(1522,1672)(1536,1671)
	(1550,1668)(1564,1663)(1578,1656)
	(1593,1647)(1608,1637)(1623,1624)
	(1639,1610)(1655,1595)(1670,1578)
	(1686,1560)(1701,1541)(1716,1522)
	(1731,1502)(1745,1482)(1759,1462)
	(1772,1442)(1785,1423)(1797,1404)
	(1810,1384)(1821,1366)(1833,1347)
	(1846,1328)(1858,1309)(1871,1290)
	(1884,1271)(1897,1253)(1911,1235)
	(1925,1217)(1940,1200)(1955,1184)
	(1970,1169)(1985,1155)(2000,1143)
	(2016,1131)(2032,1122)(2048,1113)
	(2064,1107)(2080,1101)(2097,1097)
	(2115,1094)(2133,1093)(2152,1093)
	(2173,1094)(2194,1096)(2217,1099)
	(2240,1104)(2264,1110)(2289,1117)
	(2315,1125)(2340,1134)(2366,1144)
	(2392,1154)(2417,1165)(2442,1176)
	(2467,1187)(2491,1199)(2514,1211)
	(2537,1223)(2560,1234)(2580,1246)
	(2600,1257)(2621,1268)(2642,1281)
	(2664,1294)(2687,1308)(2711,1322)
	(2737,1338)(2764,1356)(2793,1374)
	(2824,1393)(2855,1413)(2886,1433)
	(2916,1453)(2944,1471)(2968,1487)
	(2988,1500)(3004,1510)(3014,1517)
	(3019,1520)(3022,1522)
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(937,609)(939,633)
	(941,657)(943,682)(945,706)
	(947,730)(948,754)(949,778)
	(949,801)(949,824)(947,845)
	(945,866)(942,886)(938,905)
	(932,923)(926,940)(918,956)
	(910,972)(900,986)(890,999)
	(878,1012)(865,1026)(850,1039)
	(834,1053)(817,1067)(799,1080)
	(779,1094)(758,1108)(737,1121)
	(715,1135)(692,1148)(669,1161)
	(647,1174)(624,1186)(602,1199)
	(579,1211)(557,1223)(535,1234)
	(516,1245)(497,1255)(477,1266)
	(457,1277)(436,1288)(414,1300)
	(391,1314)(365,1328)(339,1343)
	(310,1359)(280,1376)(249,1393)
	(216,1412)(184,1430)(152,1448)
	(122,1465)(95,1481)(72,1494)
	(53,1505)(39,1512)(29,1518)
	(24,1521)(22,1522)
\end{picture}
}


==> figs/D101.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,609)(2105,633)
	(2103,657)(2101,682)(2099,706)
	(2098,730)(2097,754)(2096,778)
	(2097,801)(2098,824)(2100,845)
	(2103,866)(2107,886)(2113,905)
	(2119,923)(2127,940)(2136,956)
	(2147,972)(2157,984)(2168,997)
	(2180,1009)(2194,1021)(2209,1033)
	(2225,1046)(2242,1058)(2261,1070)
	(2280,1083)(2301,1095)(2322,1108)
	(2343,1120)(2365,1132)(2388,1144)
	(2410,1156)(2432,1168)(2454,1179)
	(2476,1191)(2497,1202)(2518,1213)
	(2539,1224)(2560,1234)(2580,1246)
	(2600,1257)(2621,1268)(2642,1281)
	(2664,1294)(2687,1308)(2711,1322)
	(2737,1338)(2764,1356)(2793,1374)
	(2824,1393)(2855,1413)(2886,1433)
	(2916,1453)(2944,1471)(2968,1487)
	(2988,1500)(3004,1510)(3014,1517)
	(3019,1520)(3022,1522)
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(937,609)(939,633)
	(941,657)(943,682)(945,706)
	(947,730)(948,754)(949,778)
	(949,801)(949,824)(947,845)
	(945,866)(942,886)(938,905)
	(932,923)(926,940)(918,956)
	(910,972)(900,986)(890,999)
	(878,1012)(865,1026)(850,1039)
	(834,1053)(817,1067)(799,1080)
	(779,1094)(758,1108)(737,1121)
	(715,1135)(692,1148)(669,1161)
	(647,1174)(624,1186)(602,1199)
	(579,1211)(557,1223)(535,1234)
	(516,1245)(497,1255)(477,1266)
	(457,1277)(436,1288)(414,1300)
	(391,1314)(365,1328)(339,1343)
	(310,1359)(280,1376)(249,1393)
	(216,1412)(184,1430)(152,1448)
	(122,1465)(95,1481)(72,1494)
	(53,1505)(39,1512)(29,1518)
	(24,1521)(22,1522)
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1910,2299)
	(1898,2277)(1885,2255)(1872,2233)
	(1857,2211)(1843,2190)(1827,2169)
	(1811,2149)(1794,2129)(1776,2110)
	(1758,2092)(1740,2075)(1722,2059)
	(1703,2044)(1684,2030)(1665,2018)
	(1647,2007)(1628,1998)(1610,1990)
	(1592,1983)(1574,1978)(1557,1975)
	(1539,1973)(1522,1972)(1505,1973)
	(1487,1975)(1470,1978)(1452,1983)
	(1434,1990)(1416,1998)(1397,2007)
	(1379,2018)(1360,2030)(1341,2044)
	(1322,2059)(1304,2075)(1286,2092)
	(1268,2110)(1250,2129)(1233,2149)
	(1217,2169)(1201,2190)(1187,2211)
	(1172,2233)(1159,2255)(1146,2277)
	(1134,2299)(1122,2322)(1112,2343)
	(1102,2365)(1092,2388)(1082,2412)
	(1073,2437)(1064,2463)(1055,2491)
	(1045,2521)(1036,2554)(1026,2588)
	(1016,2625)(1006,2663)(996,2704)
	(986,2745)(976,2787)(966,2828)
	(957,2868)(948,2905)(941,2937)
	(935,2965)(930,2987)(926,3003)
	(924,3014)(923,3019)(922,3022)
\path(1235,1384)(1223,1366)(1211,1347)
	(1199,1328)(1188,1309)(1176,1289)
	(1165,1270)(1155,1251)(1145,1231)
	(1137,1212)(1129,1193)(1122,1175)
	(1116,1157)(1112,1140)(1109,1124)
	(1107,1109)(1107,1095)(1109,1081)
	(1111,1069)(1116,1058)(1122,1047)
	(1130,1037)(1139,1028)(1150,1019)
	(1163,1010)(1178,1002)(1195,995)
	(1213,988)(1233,981)(1254,975)
	(1277,970)(1300,965)(1325,961)
	(1349,957)(1374,954)(1399,952)
	(1424,950)(1449,949)(1474,948)
	(1498,947)(1522,947)(1546,947)
	(1570,948)(1595,949)(1620,950)
	(1645,952)(1670,954)(1695,957)
	(1719,961)(1744,965)(1767,970)
	(1790,975)(1811,981)(1831,988)
	(1849,995)(1866,1002)(1881,1010)
	(1894,1019)(1905,1028)(1914,1037)
	(1922,1047)(1928,1058)(1933,1069)
	(1935,1081)(1937,1095)(1937,1109)
	(1935,1124)(1932,1140)(1928,1157)
	(1922,1175)(1915,1193)(1907,1212)
	(1899,1231)(1889,1251)(1879,1270)
	(1868,1289)(1856,1309)(1845,1328)
	(1833,1347)(1821,1366)(1810,1384)
	(1797,1404)(1785,1423)(1772,1442)
	(1759,1462)(1745,1482)(1731,1502)
	(1716,1522)(1701,1541)(1686,1560)
	(1670,1578)(1655,1595)(1639,1610)
	(1623,1624)(1608,1637)(1593,1647)
	(1578,1656)(1564,1663)(1550,1668)
	(1536,1671)(1522,1672)(1508,1671)
	(1494,1668)(1480,1663)(1466,1656)
	(1451,1647)(1436,1637)(1421,1624)
	(1405,1610)(1389,1595)(1374,1578)
	(1358,1560)(1343,1541)(1328,1522)
	(1313,1502)(1299,1482)(1285,1462)
	(1272,1442)(1259,1423)(1247,1404)(1235,1384)
\end{picture}
}


==> figs/D110.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,607)(2106,628)
	(2103,650)(2100,672)(2097,693)
	(2094,714)(2089,735)(2084,755)
	(2079,775)(2072,794)(2065,812)
	(2058,829)(2049,845)(2040,860)
	(2031,873)(2020,886)(2009,896)
	(1998,906)(1985,915)(1972,922)
	(1958,928)(1942,934)(1926,939)
	(1908,942)(1888,946)(1868,948)
	(1846,950)(1823,951)(1799,952)
	(1774,953)(1749,953)(1723,952)
	(1697,952)(1671,951)(1645,950)
	(1620,949)(1595,948)(1570,948)
	(1546,947)(1522,947)(1498,947)
	(1474,948)(1449,948)(1424,949)
	(1399,950)(1373,951)(1347,952)
	(1321,952)(1295,953)(1270,953)
	(1245,952)(1221,951)(1198,950)
	(1176,948)(1156,946)(1136,942)
	(1118,939)(1102,934)(1086,928)
	(1072,922)(1059,915)(1046,906)
	(1035,896)(1024,886)(1013,873)
	(1004,860)(995,845)(986,829)
	(979,812)(972,794)(965,775)
	(960,755)(955,735)(950,714)
	(947,693)(944,672)(941,650)
	(938,628)(936,607)(935,584)
	(933,564)(932,543)(930,521)
	(929,497)(928,472)(927,445)
	(927,416)(926,385)(925,351)
	(925,315)(924,277)(924,238)
	(923,198)(923,159)(923,124)
	(922,92)(922,66)(922,46)
	(922,33)(922,25)(922,22)
\path(3022,1522)(3019,1520)(3014,1517)
	(3004,1510)(2988,1500)(2968,1487)
	(2944,1471)(2916,1453)(2886,1433)
	(2855,1413)(2824,1393)(2793,1374)
	(2764,1356)(2737,1338)(2711,1322)
	(2687,1308)(2664,1294)(2642,1281)
	(2621,1268)(2600,1257)(2580,1246)
	(2560,1234)(2537,1223)(2514,1211)
	(2491,1199)(2467,1187)(2442,1176)
	(2417,1165)(2392,1154)(2366,1144)
	(2340,1134)(2315,1125)(2289,1117)
	(2264,1110)(2240,1104)(2217,1099)
	(2194,1096)(2173,1094)(2152,1093)
	(2133,1093)(2115,1094)(2097,1097)
	(2080,1101)(2064,1107)(2048,1113)
	(2032,1122)(2016,1131)(2000,1143)
	(1985,1155)(1970,1169)(1955,1184)
	(1940,1200)(1925,1217)(1911,1235)
	(1897,1253)(1884,1271)(1871,1290)
	(1858,1309)(1846,1328)(1833,1347)
	(1821,1366)(1810,1384)(1797,1404)
	(1785,1423)(1772,1442)(1759,1462)
	(1745,1482)(1731,1502)(1716,1522)
	(1701,1541)(1686,1560)(1670,1578)
	(1655,1595)(1639,1610)(1623,1624)
	(1608,1637)(1593,1647)(1578,1656)
	(1564,1663)(1550,1668)(1536,1671)
	(1522,1672)(1508,1671)(1494,1668)
	(1480,1663)(1466,1656)(1451,1647)
	(1436,1637)(1421,1624)(1405,1610)
	(1389,1595)(1374,1578)(1358,1560)
	(1343,1541)(1328,1522)(1313,1502)
	(1299,1482)(1285,1462)(1272,1442)
	(1259,1423)(1247,1404)(1235,1384)
	(1221,1364)(1208,1343)(1194,1322)
	(1181,1301)(1166,1280)(1152,1259)
	(1137,1239)(1122,1219)(1106,1200)
	(1090,1182)(1074,1166)(1058,1151)
	(1042,1138)(1026,1126)(1009,1116)
	(993,1108)(976,1102)(960,1097)
	(944,1094)(927,1093)(910,1093)
	(892,1094)(873,1096)(853,1099)
	(832,1104)(810,1110)(788,1117)
	(765,1125)(742,1134)(718,1144)
	(695,1154)(671,1165)(648,1176)
	(624,1187)(602,1199)(579,1211)
	(557,1223)(535,1234)(516,1245)
	(497,1255)(477,1266)(457,1277)
	(436,1288)(414,1300)(391,1314)
	(365,1328)(339,1343)(310,1359)
	(280,1376)(249,1393)(216,1412)
	(184,1430)(152,1448)(122,1465)
	(95,1481)(72,1494)(53,1505)
	(39,1512)(29,1518)(24,1521)(22,1522)
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1910,2299)
	(1898,2277)(1885,2255)(1872,2233)
	(1857,2211)(1843,2190)(1827,2169)
	(1811,2149)(1794,2129)(1776,2110)
	(1758,2092)(1740,2075)(1722,2059)
	(1703,2044)(1684,2030)(1665,2018)
	(1647,2007)(1628,1998)(1610,1990)
	(1592,1983)(1574,1978)(1557,1975)
	(1539,1973)(1522,1972)(1505,1973)
	(1487,1975)(1470,1978)(1452,1983)
	(1434,1990)(1416,1998)(1397,2007)
	(1379,2018)(1360,2030)(1341,2044)
	(1322,2059)(1304,2075)(1286,2092)
	(1268,2110)(1250,2129)(1233,2149)
	(1217,2169)(1201,2190)(1187,2211)
	(1172,2233)(1159,2255)(1146,2277)
	(1134,2299)(1122,2322)(1112,2343)
	(1102,2365)(1092,2388)(1082,2412)
	(1073,2437)(1064,2463)(1055,2491)
	(1045,2521)(1036,2554)(1026,2588)
	(1016,2625)(1006,2663)(996,2704)
	(986,2745)(976,2787)(966,2828)
	(957,2868)(948,2905)(941,2937)
	(935,2965)(930,2987)(926,3003)
	(924,3014)(923,3019)(922,3022)
\end{picture}
}


==> figs/D111.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2122,25)(2122,33)
	(2122,46)(2122,66)(2122,92)
	(2121,124)(2121,159)(2121,198)
	(2120,238)(2120,277)(2119,315)
	(2119,351)(2118,385)(2117,416)
	(2117,445)(2116,472)(2115,497)
	(2114,521)(2112,543)(2111,564)
	(2110,584)(2108,609)(2105,633)
	(2103,657)(2101,682)(2099,706)
	(2098,730)(2097,754)(2096,778)
	(2097,801)(2098,824)(2100,845)
	(2103,866)(2107,886)(2113,905)
	(2119,923)(2127,940)(2136,956)
	(2147,972)(2157,984)(2168,997)
	(2180,1009)(2194,1021)(2209,1033)
	(2225,1046)(2242,1058)(2261,1070)
	(2280,1083)(2301,1095)(2322,1108)
	(2343,1120)(2365,1132)(2388,1144)
	(2410,1156)(2432,1168)(2454,1179)
	(2476,1191)(2497,1202)(2518,1213)
	(2539,1224)(2560,1234)(2580,1246)
	(2600,1257)(2621,1268)(2642,1281)
	(2664,1294)(2687,1308)(2711,1322)
	(2737,1338)(2764,1356)(2793,1374)
	(2824,1393)(2855,1413)(2886,1433)
	(2916,1453)(2944,1471)(2968,1487)
	(2988,1500)(3004,1510)(3014,1517)
	(3019,1520)(3022,1522)
\path(922,22)(922,25)(922,33)
	(922,46)(922,66)(922,92)
	(923,124)(923,159)(923,198)
	(924,238)(924,277)(925,315)
	(925,351)(926,385)(927,416)
	(927,445)(928,472)(929,497)
	(930,521)(932,543)(933,564)
	(935,584)(936,607)(938,628)
	(941,650)(944,672)(947,693)
	(950,714)(955,735)(960,755)
	(965,775)(972,794)(979,812)
	(986,829)(995,845)(1004,860)
	(1013,873)(1024,886)(1035,896)
	(1046,906)(1059,915)(1072,922)
	(1086,928)(1102,934)(1118,939)
	(1136,942)(1156,946)(1176,948)
	(1198,950)(1221,951)(1245,952)
	(1270,953)(1295,953)(1321,952)
	(1347,952)(1373,951)(1399,950)
	(1424,949)(1449,948)(1474,948)
	(1498,947)(1522,947)(1546,947)
	(1570,948)(1595,949)(1620,950)
	(1645,952)(1670,954)(1695,957)
	(1719,961)(1744,965)(1767,970)
	(1790,975)(1811,981)(1831,988)
	(1849,995)(1866,1002)(1881,1010)
	(1894,1019)(1905,1028)(1914,1037)
	(1922,1047)(1928,1058)(1933,1069)
	(1935,1081)(1937,1095)(1937,1109)
	(1935,1124)(1932,1140)(1928,1157)
	(1922,1175)(1915,1193)(1907,1212)
	(1899,1231)(1889,1251)(1879,1270)
	(1868,1289)(1856,1309)(1845,1328)
	(1833,1347)(1821,1366)(1810,1384)
	(1797,1404)(1785,1423)(1772,1442)
	(1759,1462)(1745,1482)(1731,1502)
	(1716,1522)(1701,1541)(1686,1560)
	(1670,1578)(1655,1595)(1639,1610)
	(1623,1624)(1608,1637)(1593,1647)
	(1578,1656)(1564,1663)(1550,1668)
	(1536,1671)(1522,1672)(1508,1671)
	(1494,1668)(1480,1663)(1466,1656)
	(1451,1647)(1436,1637)(1421,1624)
	(1405,1610)(1389,1595)(1374,1578)
	(1358,1560)(1343,1541)(1328,1522)
	(1313,1502)(1299,1482)(1285,1462)
	(1272,1442)(1259,1423)(1247,1404)
	(1235,1384)(1221,1364)(1208,1343)
	(1194,1322)(1181,1301)(1166,1280)
	(1152,1259)(1137,1239)(1122,1219)
	(1106,1200)(1090,1182)(1074,1166)
	(1058,1151)(1042,1138)(1026,1126)
	(1009,1116)(993,1108)(976,1102)
	(960,1097)(944,1094)(927,1093)
	(910,1093)(892,1094)(873,1096)
	(853,1099)(832,1104)(810,1110)
	(788,1117)(765,1125)(742,1134)
	(718,1144)(695,1154)(671,1165)
	(648,1176)(624,1187)(602,1199)
	(579,1211)(557,1223)(535,1234)
	(516,1245)(497,1255)(477,1266)
	(457,1277)(436,1288)(414,1300)
	(391,1314)(365,1328)(339,1343)
	(310,1359)(280,1376)(249,1393)
	(216,1412)(184,1430)(152,1448)
	(122,1465)(95,1481)(72,1494)
	(53,1505)(39,1512)(29,1518)
	(24,1521)(22,1522)
\path(2122,3022)(2121,3019)(2120,3014)
	(2118,3003)(2114,2987)(2109,2965)
	(2103,2937)(2096,2905)(2087,2868)
	(2078,2828)(2068,2787)(2058,2745)
	(2048,2704)(2038,2663)(2028,2625)
	(2018,2588)(2008,2554)(1999,2521)
	(1989,2491)(1980,2463)(1971,2437)
	(1962,2412)(1952,2388)(1942,2365)
	(1932,2343)(1922,2322)(1910,2299)
	(1898,2277)(1885,2255)(1872,2233)
	(1857,2211)(1843,2190)(1827,2169)
	(1811,2149)(1794,2129)(1776,2110)
	(1758,2092)(1740,2075)(1722,2059)
	(1703,2044)(1684,2030)(1665,2018)
	(1647,2007)(1628,1998)(1610,1990)
	(1592,1983)(1574,1978)(1557,1975)
	(1539,1973)(1522,1972)(1505,1973)
	(1487,1975)(1470,1978)(1452,1983)
	(1434,1990)(1416,1998)(1397,2007)
	(1379,2018)(1360,2030)(1341,2044)
	(1322,2059)(1304,2075)(1286,2092)
	(1268,2110)(1250,2129)(1233,2149)
	(1217,2169)(1201,2190)(1187,2211)
	(1172,2233)(1159,2255)(1146,2277)
	(1134,2299)(1122,2322)(1112,2343)
	(1102,2365)(1092,2388)(1082,2412)
	(1073,2437)(1064,2463)(1055,2491)
	(1045,2521)(1036,2554)(1026,2588)
	(1016,2625)(1006,2663)(996,2704)
	(986,2745)(976,2787)(966,2828)
	(957,2868)(948,2905)(941,2937)
	(935,2965)(930,2987)(926,3003)
	(924,3014)(923,3019)(922,3022)
\end{picture}
}


==> figs/Du.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(1297,2047)(1295,2049)(1290,2054)
	(1282,2063)(1270,2076)(1255,2093)
	(1235,2114)(1214,2137)(1191,2163)
	(1167,2190)(1144,2217)(1122,2243)
	(1101,2269)(1082,2293)(1065,2316)
	(1049,2338)(1035,2359)(1023,2380)
	(1012,2400)(1002,2420)(993,2439)
	(985,2459)(977,2480)(970,2501)
	(964,2523)(959,2547)(954,2572)
	(949,2599)(945,2628)(942,2659)
	(938,2693)(935,2729)(933,2767)
	(930,2806)(928,2846)(927,2885)
	(925,2920)(924,2952)(923,2978)
	(923,2998)(922,3011)(922,3019)(922,3022)
\path(2272,1147)(2275,1148)(2282,1150)
	(2293,1153)(2310,1158)(2331,1164)
	(2355,1171)(2381,1178)(2407,1186)
	(2433,1194)(2457,1202)(2480,1210)
	(2501,1218)(2521,1225)(2541,1233)
	(2559,1242)(2578,1250)(2597,1259)
	(2613,1268)(2629,1276)(2646,1285)
	(2664,1295)(2683,1306)(2703,1318)
	(2725,1332)(2749,1346)(2774,1362)
	(2801,1379)(2830,1398)(2860,1417)
	(2890,1436)(2919,1455)(2946,1472)
	(2969,1488)(2989,1500)(3004,1510)
	(3014,1517)(3019,1520)(3022,1522)
\path(1297,997)(1747,997)
\path(1747,1597)(1749,1595)(1752,1591)
	(1759,1584)(1768,1573)(1781,1558)
	(1797,1539)(1815,1517)(1836,1492)
	(1857,1466)(1878,1438)(1900,1410)
	(1920,1382)(1939,1354)(1957,1327)
	(1973,1300)(1988,1274)(2002,1248)
	(2014,1222)(2025,1196)(2035,1169)
	(2044,1142)(2052,1114)(2060,1084)
	(2065,1062)(2070,1038)(2074,1013)
	(2078,987)(2082,959)(2086,930)
	(2089,900)(2093,867)(2095,832)
	(2098,795)(2101,755)(2103,713)
	(2105,668)(2107,621)(2109,572)
	(2111,521)(2113,469)(2114,416)
	(2116,363)(2117,311)(2118,261)
	(2119,214)(2120,171)(2120,133)
	(2121,100)(2121,74)(2122,53)
	(2122,39)(2122,29)(2122,24)(2122,22)
\path(22,1522)(25,1520)(31,1517)
	(43,1510)(60,1500)(83,1488)
	(110,1472)(141,1455)(174,1436)
	(208,1417)(242,1398)(275,1379)
	(306,1362)(334,1346)(361,1332)
	(385,1318)(407,1306)(428,1295)
	(447,1285)(464,1276)(481,1268)
	(497,1259)(518,1249)(538,1239)
	(558,1230)(578,1222)(598,1213)
	(620,1204)(642,1195)(665,1186)
	(689,1177)(712,1169)(732,1161)
	(749,1155)(762,1151)(769,1148)(772,1147)
\path(922,22)(922,24)(922,28)
	(923,36)(923,49)(924,67)
	(925,90)(926,119)(928,154)
	(930,193)(933,237)(935,284)
	(939,335)(943,386)(947,439)
	(951,492)(956,545)(962,597)
	(968,647)(974,696)(981,743)
	(988,788)(995,831)(1003,873)
	(1012,912)(1021,951)(1031,987)
	(1041,1023)(1053,1058)(1065,1091)
	(1078,1124)(1092,1157)(1106,1190)
	(1122,1222)(1138,1253)(1154,1283)
	(1172,1314)(1190,1345)(1209,1377)
	(1229,1408)(1250,1440)(1272,1473)
	(1294,1505)(1317,1538)(1341,1572)
	(1366,1605)(1391,1639)(1417,1673)
	(1443,1707)(1469,1741)(1495,1774)
	(1522,1808)(1549,1842)(1575,1875)
	(1601,1907)(1627,1940)(1653,1971)
	(1678,2002)(1703,2033)(1727,2063)
	(1750,2092)(1772,2120)(1794,2148)
	(1815,2175)(1835,2201)(1854,2226)
	(1872,2251)(1890,2275)(1906,2299)
	(1922,2322)(1942,2353)(1961,2384)
	(1978,2414)(1994,2444)(2008,2474)
	(2022,2505)(2034,2536)(2045,2567)
	(2055,2600)(2064,2634)(2073,2670)
	(2080,2706)(2088,2743)(2094,2781)
	(2100,2819)(2105,2855)(2109,2890)
	(2113,2922)(2116,2950)(2118,2974)
	(2120,2992)(2121,3006)(2122,3015)
	(2122,3020)(2122,3022)
\end{picture}
}


==> figs/RT.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1244,859)(0,-10)
\thicklines
\path(1222,22)(1219,22)(1212,23)
	(1200,24)(1183,25)(1161,28)
	(1137,31)(1110,35)(1083,39)
	(1056,45)(1030,51)(1006,57)
	(982,65)(960,74)(938,84)
	(916,95)(895,108)(872,122)
	(855,134)(837,147)(818,161)
	(799,176)(779,192)(759,209)
	(739,227)(718,246)(697,266)
	(677,286)(656,307)(636,329)
	(616,351)(597,373)(579,395)
	(562,416)(546,438)(531,459)
	(518,479)(506,499)(495,518)
	(486,537)(478,555)(472,572)
	(467,589)(463,606)(461,622)
	(460,638)(460,654)(461,669)
	(464,684)(467,699)(472,713)
	(478,726)(485,739)(493,751)
	(501,763)(511,773)(521,782)
	(531,791)(542,798)(553,805)
	(565,810)(576,814)(588,818)
	(599,820)(611,822)(622,822)
	(637,821)(653,819)(668,815)
	(684,809)(700,802)(716,794)
	(731,784)(747,773)(762,762)
	(776,749)(789,736)(801,723)
	(812,710)(821,696)(830,683)
	(837,671)(843,659)(847,647)
	(851,630)(852,614)(850,598)
	(845,580)(836,562)(824,542)
	(811,521)(797,502)(784,487)
	(776,477)(773,473)(772,472)
\path(472,172)(469,169)(462,163)
	(451,153)(437,140)(420,126)
	(402,111)(385,97)(369,85)
	(354,75)(339,66)(325,58)
	(311,52)(297,47)(284,43)
	(270,39)(255,36)(238,34)
	(219,32)(198,30)(174,28)
	(148,26)(122,25)(95,24)
	(70,23)(50,23)(35,22)
	(26,22)(23,22)(22,22)
\end{picture}
}


==> figs/RT0.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1244,859)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(369,99)(385,109)
	(402,120)(419,131)(436,142)
	(454,154)(472,165)(490,176)
	(508,186)(525,195)(542,203)
	(559,210)(575,215)(591,219)
	(607,221)(622,222)(637,221)
	(653,219)(669,215)(685,210)
	(702,203)(719,195)(736,186)
	(754,176)(772,165)(790,154)
	(808,142)(825,131)(842,120)
	(859,109)(875,99)(891,89)
	(907,80)(922,72)(939,64)
	(957,57)(975,51)(995,46)
	(1016,41)(1039,37)(1064,34)
	(1091,31)(1119,28)(1147,26)
	(1172,24)(1193,23)(1209,23)
	(1218,22)(1221,22)(1222,22)
\path(422,622)(423,608)(425,594)
	(428,580)(433,566)(438,552)
	(446,538)(454,525)(464,511)
	(474,498)(486,486)(498,474)
	(511,464)(525,454)(538,446)
	(552,438)(566,433)(580,428)
	(594,425)(608,423)(622,422)
	(636,423)(650,425)(664,428)
	(678,433)(692,438)(706,446)
	(719,454)(733,464)(746,474)
	(758,486)(770,498)(780,511)
	(790,525)(798,538)(806,552)
	(811,566)(816,580)(819,594)
	(821,608)(822,622)(821,636)
	(819,650)(816,664)(811,678)
	(806,692)(798,706)(790,719)
	(780,733)(770,746)(758,758)
	(746,770)(733,780)(719,790)
	(706,798)(692,806)(678,811)
	(664,816)(650,819)(636,821)
	(622,822)(608,821)(594,819)
	(580,816)(566,811)(552,806)
	(538,798)(525,790)(511,780)
	(498,770)(486,758)(474,746)
	(464,733)(454,719)(446,706)
	(438,692)(433,678)(428,664)
	(425,650)(423,636)(422,622)
\end{picture}
}


==> figs/RT1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1244,859)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(368,99)(384,110)
	(399,122)(415,135)(430,149)
	(444,164)(458,179)(471,195)
	(483,211)(493,227)(502,243)
	(509,260)(515,276)(519,291)
	(521,307)(522,322)(521,339)
	(518,357)(513,375)(507,393)
	(500,412)(491,432)(482,452)
	(472,472)(462,492)(453,512)
	(444,532)(437,551)(431,569)
	(426,587)(423,605)(422,622)
	(423,636)(425,650)(428,664)
	(433,678)(438,692)(446,706)
	(454,719)(464,733)(474,746)
	(486,758)(498,770)(511,780)
	(525,790)(538,798)(552,806)
	(566,811)(580,816)(594,819)
	(608,821)(622,822)(636,821)
	(650,819)(664,816)(678,811)
	(692,806)(706,798)(719,790)
	(733,780)(746,770)(758,758)
	(770,746)(780,733)(790,719)
	(798,706)(806,692)(811,678)
	(816,664)(819,650)(821,636)
	(822,622)(821,605)(818,587)
	(813,569)(807,551)(800,532)
	(791,512)(782,492)(772,472)
	(762,452)(753,432)(744,412)
	(737,393)(731,375)(726,357)
	(723,339)(722,322)(723,307)
	(725,291)(729,276)(735,260)
	(742,243)(751,227)(761,211)
	(773,195)(786,179)(800,164)
	(814,149)(829,135)(845,122)
	(860,110)(876,99)(891,89)
	(907,80)(922,72)(939,64)
	(957,57)(975,51)(995,46)
	(1016,41)(1039,37)(1064,34)
	(1091,31)(1119,28)(1147,26)
	(1172,24)(1193,23)(1209,23)
	(1218,22)(1221,22)(1222,22)
\end{picture}
}


==> figs/RTResolved.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1244,259)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(369,99)(385,109)
	(402,120)(419,131)(436,142)
	(454,154)(472,165)(490,176)
	(508,186)(525,195)(542,203)
	(559,210)(575,215)(591,219)
	(607,221)(622,222)(637,221)
	(653,219)(669,215)(685,210)
	(702,203)(719,195)(736,186)
	(754,176)(772,165)(790,154)
	(808,142)(825,131)(842,120)
	(859,109)(875,99)(891,89)
	(907,80)(922,72)(939,64)
	(957,57)(975,51)(995,46)
	(1016,41)(1039,37)(1064,34)
	(1091,31)(1119,28)(1147,26)
	(1172,24)(1193,23)(1209,23)
	(1218,22)(1221,22)(1222,22)
\end{picture}
}


==> figs/TM.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(369,99)(385,110)
	(402,122)(419,135)(436,149)
	(454,164)(472,179)(490,195)
	(508,211)(525,227)(542,243)
	(559,260)(575,276)(591,291)
	(607,307)(622,322)(637,337)
	(653,353)(669,368)(685,384)
	(702,401)(719,417)(736,433)
	(754,449)(772,465)(790,480)
	(808,495)(825,509)(842,522)
	(859,534)(875,545)(891,555)
	(907,564)(922,572)(937,579)
	(953,586)(969,591)(985,596)
	(1002,601)(1019,604)(1036,606)
	(1054,608)(1072,608)(1090,608)
	(1108,606)(1125,604)(1142,601)
	(1159,596)(1175,591)(1191,586)
	(1207,579)(1222,572)(1237,564)
	(1253,555)(1269,545)(1285,534)
	(1302,522)(1319,509)(1336,495)
	(1354,480)(1372,465)(1390,449)
	(1408,433)(1425,417)(1442,401)
	(1459,384)(1475,368)(1491,353)
	(1507,337)(1522,322)(1537,307)
	(1553,291)(1569,276)(1585,260)
	(1602,243)(1619,227)(1636,211)
	(1654,195)(1672,179)(1690,164)
	(1708,149)(1725,135)(1742,122)
	(1759,110)(1775,99)(1791,89)
	(1807,80)(1822,72)(1839,64)
	(1857,57)(1875,51)(1895,46)
	(1916,41)(1939,37)(1964,34)
	(1991,31)(2019,28)(2047,26)
	(2072,24)(2093,23)(2109,23)
	(2118,22)(2121,22)(2122,22)
\path(1672,472)(1675,475)(1682,481)
	(1693,491)(1707,504)(1724,518)
	(1742,533)(1759,547)(1775,559)
	(1790,569)(1805,578)(1819,586)
	(1833,592)(1847,597)(1860,601)
	(1874,605)(1889,608)(1906,610)
	(1925,612)(1946,614)(1970,616)
	(1996,618)(2022,619)(2049,620)
	(2074,621)(2094,621)(2109,622)
	(2118,622)(2121,622)(2122,622)
\path(772,172)(775,169)(782,163)
	(793,153)(807,140)(824,126)
	(842,111)(859,97)(875,85)
	(890,75)(905,66)(919,58)
	(933,52)(947,47)(962,42)
	(978,38)(995,35)(1013,32)
	(1032,31)(1052,29)(1072,29)
	(1092,29)(1112,31)(1131,32)
	(1149,35)(1166,38)(1182,42)
	(1197,47)(1211,52)(1225,58)
	(1239,66)(1254,75)(1269,85)
	(1285,97)(1302,111)(1320,126)
	(1337,140)(1351,153)(1362,163)
	(1369,169)(1372,172)
\path(22,622)(23,622)(26,622)
	(35,622)(50,621)(70,621)
	(95,620)(122,619)(148,618)
	(174,616)(198,614)(219,612)
	(238,610)(255,608)(270,605)
	(284,601)(297,597)(311,592)
	(325,586)(339,578)(354,569)
	(369,559)(385,547)(402,533)
	(420,518)(437,504)(451,491)
	(462,481)(469,475)(472,472)
\end{picture}
}


==> figs/TM00.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(368,99)(384,110)
	(399,122)(415,135)(430,149)
	(444,164)(458,179)(471,195)
	(483,211)(493,227)(502,243)
	(509,260)(515,276)(519,291)
	(521,307)(522,322)(521,337)
	(519,353)(515,368)(509,384)
	(502,401)(493,417)(483,433)
	(471,449)(458,465)(444,480)
	(430,495)(415,509)(399,522)
	(384,534)(368,545)(353,555)
	(337,564)(322,572)(305,580)
	(287,587)(269,593)(249,598)
	(228,603)(205,607)(180,610)
	(153,613)(125,616)(97,618)
	(72,620)(51,621)(35,621)
	(26,622)(23,622)(22,622)
\path(2122,622)(2121,622)(2118,622)
	(2109,621)(2093,621)(2072,620)
	(2047,618)(2019,616)(1991,613)
	(1964,610)(1939,607)(1916,603)
	(1895,598)(1875,593)(1857,587)
	(1839,580)(1822,572)(1807,564)
	(1791,555)(1775,545)(1759,535)
	(1742,524)(1725,513)(1708,502)
	(1690,490)(1672,479)(1654,468)
	(1636,458)(1619,449)(1602,441)
	(1585,434)(1569,429)(1553,425)
	(1537,423)(1522,422)(1507,423)
	(1491,425)(1475,429)(1459,434)
	(1442,441)(1425,449)(1408,458)
	(1390,468)(1372,479)(1354,490)
	(1336,502)(1319,513)(1302,524)
	(1285,535)(1269,545)(1253,555)
	(1237,564)(1222,572)(1207,579)
	(1191,586)(1175,591)(1159,596)
	(1142,601)(1125,604)(1108,606)
	(1090,608)(1072,608)(1054,608)
	(1036,606)(1019,604)(1002,601)
	(985,596)(969,591)(953,586)
	(937,579)(922,572)(907,564)
	(891,555)(876,545)(860,534)
	(845,522)(829,509)(814,495)
	(800,480)(786,465)(773,449)
	(761,433)(751,417)(742,401)
	(735,384)(729,368)(725,353)
	(723,337)(722,322)(723,307)
	(725,291)(729,276)(735,260)
	(742,243)(751,227)(761,211)
	(773,195)(786,179)(800,164)
	(814,149)(829,135)(845,122)
	(860,110)(876,99)(891,89)
	(907,80)(922,72)(937,65)
	(953,58)(969,53)(985,48)
	(1002,43)(1019,40)(1036,38)
	(1054,36)(1072,36)(1090,36)
	(1108,38)(1125,40)(1142,43)
	(1159,48)(1175,53)(1191,58)
	(1207,65)(1222,72)(1237,80)
	(1253,89)(1269,99)(1285,109)
	(1302,120)(1319,131)(1336,142)
	(1354,154)(1372,165)(1390,176)
	(1408,186)(1425,195)(1442,203)
	(1459,210)(1475,215)(1491,219)
	(1507,221)(1522,222)(1537,221)
	(1553,219)(1569,215)(1585,210)
	(1602,203)(1619,195)(1636,186)
	(1654,176)(1672,165)(1690,154)
	(1708,142)(1725,131)(1742,120)
	(1759,109)(1775,99)(1791,89)
	(1807,80)(1822,72)(1839,64)
	(1857,57)(1875,51)(1895,46)
	(1916,41)(1939,37)(1964,34)
	(1991,31)(2019,28)(2047,26)
	(2072,24)(2093,23)(2109,23)
	(2118,22)(2121,22)(2122,22)
\end{picture}
}


==> figs/TM01.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(368,99)(384,110)
	(399,122)(415,135)(430,149)
	(444,164)(458,179)(471,195)
	(483,211)(493,227)(502,243)
	(509,260)(515,276)(519,291)
	(521,307)(522,322)(521,337)
	(519,353)(515,368)(509,384)
	(502,401)(493,417)(483,433)
	(471,449)(458,465)(444,480)
	(430,495)(415,509)(399,522)
	(384,534)(368,545)(353,555)
	(337,564)(322,572)(305,580)
	(287,587)(269,593)(249,598)
	(228,603)(205,607)(180,610)
	(153,613)(125,616)(97,618)
	(72,620)(51,621)(35,621)
	(26,622)(23,622)(22,622)
\path(722,322)(723,307)(725,291)
	(729,276)(735,260)(742,243)
	(751,227)(761,211)(773,195)
	(786,179)(800,164)(814,149)
	(829,135)(845,122)(860,110)
	(876,99)(891,89)(907,80)
	(922,72)(937,65)(953,58)
	(969,53)(985,48)(1002,43)
	(1019,40)(1036,38)(1054,36)
	(1072,36)(1090,36)(1108,38)
	(1125,40)(1142,43)(1159,48)
	(1175,53)(1191,58)(1207,65)
	(1222,72)(1237,80)(1253,89)
	(1268,99)(1284,110)(1299,122)
	(1315,135)(1330,149)(1344,164)
	(1358,179)(1371,195)(1383,211)
	(1393,227)(1402,243)(1409,260)
	(1415,276)(1419,291)(1421,307)
	(1422,322)(1421,337)(1419,353)
	(1415,368)(1409,384)(1402,401)
	(1393,417)(1383,433)(1371,449)
	(1358,465)(1344,480)(1330,495)
	(1315,509)(1299,522)(1284,534)
	(1268,545)(1253,555)(1237,564)
	(1222,572)(1207,579)(1191,586)
	(1175,591)(1159,596)(1142,601)
	(1125,604)(1108,606)(1090,608)
	(1072,608)(1054,608)(1036,606)
	(1019,604)(1002,601)(985,596)
	(969,591)(953,586)(937,579)
	(922,572)(907,564)(891,555)
	(876,545)(860,534)(845,522)
	(829,509)(814,495)(800,480)
	(786,465)(773,449)(761,433)
	(751,417)(742,401)(735,384)
	(729,368)(725,353)(723,337)(722,322)
\path(2122,622)(2121,622)(2118,622)
	(2109,621)(2093,621)(2072,620)
	(2047,618)(2019,616)(1991,613)
	(1964,610)(1939,607)(1916,603)
	(1895,598)(1875,593)(1857,587)
	(1839,580)(1822,572)(1807,564)
	(1791,555)(1776,545)(1760,534)
	(1745,522)(1729,509)(1714,495)
	(1700,480)(1686,465)(1673,449)
	(1661,433)(1651,417)(1642,401)
	(1635,384)(1629,368)(1625,353)
	(1623,337)(1622,322)(1623,307)
	(1625,291)(1629,276)(1635,260)
	(1642,243)(1651,227)(1661,211)
	(1673,195)(1686,179)(1700,164)
	(1714,149)(1729,135)(1745,122)
	(1760,110)(1776,99)(1791,89)
	(1807,80)(1822,72)(1839,64)
	(1857,57)(1875,51)(1895,46)
	(1916,41)(1939,37)(1964,34)
	(1991,31)(2019,28)(2047,26)
	(2072,24)(2093,23)(2109,23)
	(2118,22)(2121,22)(2122,22)
\end{picture}
}


==> figs/TM10.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(369,99)(385,109)
	(402,120)(419,131)(436,142)
	(454,154)(472,165)(490,176)
	(508,186)(525,195)(542,203)
	(559,210)(575,215)(591,219)
	(607,221)(622,222)(637,221)
	(653,219)(669,215)(685,210)
	(702,203)(719,195)(736,186)
	(754,176)(772,165)(790,154)
	(808,142)(825,131)(842,120)
	(859,109)(875,99)(891,89)
	(907,80)(922,72)(937,65)
	(953,58)(969,53)(985,48)
	(1002,43)(1019,40)(1036,38)
	(1054,36)(1072,36)(1090,36)
	(1108,38)(1125,40)(1142,43)
	(1159,48)(1175,53)(1191,58)
	(1207,65)(1222,72)(1237,80)
	(1253,89)(1269,99)(1285,109)
	(1302,120)(1319,131)(1336,142)
	(1354,154)(1372,165)(1390,176)
	(1408,186)(1425,195)(1442,203)
	(1459,210)(1475,215)(1491,219)
	(1507,221)(1522,222)(1537,221)
	(1553,219)(1569,215)(1585,210)
	(1602,203)(1619,195)(1636,186)
	(1654,176)(1672,165)(1690,154)
	(1708,142)(1725,131)(1742,120)
	(1759,109)(1775,99)(1791,89)
	(1807,80)(1822,72)(1839,64)
	(1857,57)(1875,51)(1895,46)
	(1916,41)(1939,37)(1964,34)
	(1991,31)(2019,28)(2047,26)
	(2072,24)(2093,23)(2109,23)
	(2118,22)(2121,22)(2122,22)
\path(2122,622)(2121,622)(2118,622)
	(2109,621)(2093,621)(2072,620)
	(2047,618)(2019,616)(1991,613)
	(1964,610)(1939,607)(1916,603)
	(1895,598)(1875,593)(1857,587)
	(1839,580)(1822,572)(1807,564)
	(1791,555)(1775,545)(1759,535)
	(1742,524)(1725,513)(1708,502)
	(1690,490)(1672,479)(1654,468)
	(1636,458)(1619,449)(1602,441)
	(1585,434)(1569,429)(1553,425)
	(1537,423)(1522,422)(1507,423)
	(1491,425)(1475,429)(1459,434)
	(1442,441)(1425,449)(1408,458)
	(1390,468)(1372,479)(1354,490)
	(1336,502)(1319,513)(1302,524)
	(1285,535)(1269,545)(1253,555)
	(1237,564)(1222,572)(1207,579)
	(1191,586)(1175,591)(1159,596)
	(1142,601)(1125,604)(1108,606)
	(1090,608)(1072,608)(1054,608)
	(1036,606)(1019,604)(1002,601)
	(985,596)(969,591)(953,586)
	(937,579)(922,572)(907,564)
	(891,555)(875,545)(859,535)
	(842,524)(825,513)(808,502)
	(790,490)(772,479)(754,468)
	(736,458)(719,449)(702,441)
	(685,434)(669,429)(653,425)
	(637,423)(622,422)(607,423)
	(591,425)(575,429)(559,434)
	(542,441)(525,449)(508,458)
	(490,468)(472,479)(454,490)
	(436,502)(419,513)(402,524)
	(385,535)(369,545)(353,555)
	(337,564)(322,572)(305,580)
	(287,587)(269,593)(249,598)
	(228,603)(205,607)(180,610)
	(153,613)(125,616)(97,618)
	(72,620)(51,621)(35,621)
	(26,622)(23,622)(22,622)
\end{picture}
}


==> figs/TM11.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(23,22)(26,22)
	(35,23)(51,23)(72,24)
	(97,26)(125,28)(153,31)
	(180,34)(205,37)(228,41)
	(249,46)(269,51)(287,57)
	(305,64)(322,72)(337,80)
	(353,89)(369,99)(385,109)
	(402,120)(419,131)(436,142)
	(454,154)(472,165)(490,176)
	(508,186)(525,195)(542,203)
	(559,210)(575,215)(591,219)
	(607,221)(622,222)(637,221)
	(653,219)(669,215)(685,210)
	(702,203)(719,195)(736,186)
	(754,176)(772,165)(790,154)
	(808,142)(825,131)(842,120)
	(859,109)(875,99)(891,89)
	(907,80)(922,72)(937,65)
	(953,58)(969,53)(985,48)
	(1002,43)(1019,40)(1036,38)
	(1054,36)(1072,36)(1090,36)
	(1108,38)(1125,40)(1142,43)
	(1159,48)(1175,53)(1191,58)
	(1207,65)(1222,72)(1237,80)
	(1253,89)(1268,99)(1284,110)
	(1299,122)(1315,135)(1330,149)
	(1344,164)(1358,179)(1371,195)
	(1383,211)(1393,227)(1402,243)
	(1409,260)(1415,276)(1419,291)
	(1421,307)(1422,322)(1421,337)
	(1419,353)(1415,368)(1409,384)
	(1402,401)(1393,417)(1383,433)
	(1371,449)(1358,465)(1344,480)
	(1330,495)(1315,509)(1299,522)
	(1284,534)(1268,545)(1253,555)
	(1237,564)(1222,572)(1207,579)
	(1191,586)(1175,591)(1159,596)
	(1142,601)(1125,604)(1108,606)
	(1090,608)(1072,608)(1054,608)
	(1036,606)(1019,604)(1002,601)
	(985,596)(969,591)(953,586)
	(937,579)(922,572)(907,564)
	(891,555)(875,545)(859,535)
	(842,524)(825,513)(808,502)
	(790,490)(772,479)(754,468)
	(736,458)(719,449)(702,441)
	(685,434)(669,429)(653,425)
	(637,423)(622,422)(607,423)
	(591,425)(575,429)(559,434)
	(542,441)(525,449)(508,458)
	(490,468)(472,479)(454,490)
	(436,502)(419,513)(402,524)
	(385,535)(369,545)(353,555)
	(337,564)(322,572)(305,580)
	(287,587)(269,593)(249,598)
	(228,603)(205,607)(180,610)
	(153,613)(125,616)(97,618)
	(72,620)(51,621)(35,621)
	(26,622)(23,622)(22,622)
\path(2122,622)(2121,622)(2118,622)
	(2109,621)(2093,621)(2072,620)
	(2047,618)(2019,616)(1991,613)
	(1964,610)(1939,607)(1916,603)
	(1895,598)(1875,593)(1857,587)
	(1839,580)(1822,572)(1807,564)
	(1791,555)(1776,545)(1760,534)
	(1745,522)(1729,509)(1714,495)
	(1700,480)(1686,465)(1673,449)
	(1661,433)(1651,417)(1642,401)
	(1635,384)(1629,368)(1625,353)
	(1623,337)(1622,322)(1623,307)
	(1625,291)(1629,276)(1635,260)
	(1642,243)(1651,227)(1661,211)
	(1673,195)(1686,179)(1700,164)
	(1714,149)(1729,135)(1745,122)
	(1760,110)(1776,99)(1791,89)
	(1807,80)(1822,72)(1839,64)
	(1857,57)(1875,51)(1895,46)
	(1916,41)(1939,37)(1964,34)
	(1991,31)(2019,28)(2047,26)
	(2072,24)(2093,23)(2109,23)
	(2118,22)(2121,22)(2122,22)
\end{picture}
}


==> figs/TMExtra.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(1694,659)(0,-10)
\thicklines
\path(22,622)(23,622)(26,622)
	(35,621)(51,621)(72,620)
	(97,618)(125,616)(153,613)
	(180,610)(205,607)(228,603)
	(249,598)(269,593)(287,587)
	(305,580)(322,572)(337,564)
	(353,555)(368,545)(384,534)
	(399,522)(415,509)(430,495)
	(444,480)(458,465)(471,449)
	(483,433)(493,417)(502,401)
	(509,384)(515,368)(519,353)
	(521,337)(522,322)(521,307)
	(519,291)(515,276)(509,260)
	(502,243)(493,227)(483,211)
	(471,195)(458,179)(444,164)
	(430,149)(415,135)(399,122)
	(384,110)(368,99)(353,89)
	(337,80)(322,72)(305,64)
	(287,57)(269,51)(249,46)
	(228,41)(205,37)(180,34)
	(153,31)(125,28)(97,26)
	(72,24)(51,23)(35,23)
	(26,22)(23,22)(22,22)
\path(1672,622)(1671,622)(1668,622)
	(1659,621)(1643,621)(1622,620)
	(1597,618)(1569,616)(1541,613)
	(1514,610)(1489,607)(1466,603)
	(1445,598)(1425,593)(1407,587)
	(1389,580)(1372,572)(1357,564)
	(1341,555)(1326,545)(1310,534)
	(1295,522)(1279,509)(1264,495)
	(1250,480)(1236,465)(1223,449)
	(1211,433)(1201,417)(1192,401)
	(1185,384)(1179,368)(1175,353)
	(1173,337)(1172,322)(1173,307)
	(1175,291)(1179,276)(1185,260)
	(1192,243)(1201,227)(1211,211)
	(1223,195)(1236,179)(1250,164)
	(1264,149)(1279,135)(1295,122)
	(1310,110)(1326,99)(1341,89)
	(1357,80)(1372,72)(1389,64)
	(1407,57)(1425,51)(1445,46)
	(1466,41)(1489,37)(1514,34)
	(1541,31)(1569,28)(1597,26)
	(1622,24)(1643,23)(1659,23)
	(1668,22)(1671,22)(1672,22)
\end{picture}
}


==> figs/TMResolved.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(2144,659)(0,-10)
\thicklines
\path(22,22)(25,22)(32,22)
	(44,23)(62,24)(84,25)
	(110,26)(137,28)(166,31)
	(194,33)(221,36)(247,40)
	(272,43)(297,48)(321,53)
	(346,58)(371,65)(397,72)
	(416,77)(435,83)(456,90)
	(477,96)(499,103)(522,110)
	(546,118)(571,126)(597,134)
	(624,142)(651,149)(679,157)
	(707,165)(736,173)(765,180)
	(794,187)(823,193)(852,199)
	(881,204)(909,209)(937,213)
	(965,216)(992,219)(1019,220)
	(1046,222)(1072,222)(1098,222)
	(1125,220)(1152,219)(1179,216)
	(1207,213)(1235,209)(1263,204)
	(1292,199)(1321,193)(1350,187)
	(1379,180)(1408,173)(1437,165)
	(1465,157)(1493,149)(1520,142)
	(1547,134)(1573,126)(1598,118)
	(1622,110)(1645,103)(1667,96)
	(1688,90)(1709,83)(1728,77)
	(1747,72)(1773,65)(1798,58)
	(1823,53)(1847,48)(1872,43)
	(1897,40)(1923,36)(1950,33)
	(1978,31)(2007,28)(2034,26)
	(2060,25)(2082,24)(2100,23)
	(2112,22)(2119,22)(2122,22)
\path(2122,622)(2119,622)(2112,622)
	(2100,621)(2082,620)(2060,619)
	(2034,618)(2007,616)(1978,613)
	(1950,611)(1923,608)(1897,604)
	(1872,601)(1847,596)(1823,591)
	(1798,586)(1773,579)(1747,572)
	(1728,567)(1709,561)(1688,554)
	(1667,548)(1645,541)(1622,534)
	(1598,526)(1573,518)(1547,510)
	(1520,502)(1493,495)(1465,487)
	(1437,479)(1408,471)(1379,464)
	(1350,457)(1321,451)(1292,445)
	(1263,440)(1235,435)(1207,431)
	(1179,428)(1152,425)(1125,424)
	(1098,422)(1072,422)(1046,422)
	(1019,424)(992,425)(965,428)
	(937,431)(909,435)(881,440)
	(852,445)(823,451)(794,457)
	(765,464)(736,471)(707,479)
	(679,487)(651,495)(624,502)
	(597,510)(571,518)(546,526)
	(522,534)(499,541)(477,548)
	(456,554)(435,561)(416,567)
	(397,572)(371,579)(346,586)
	(321,591)(297,596)(272,601)
	(247,604)(221,608)(194,611)
	(166,613)(137,616)(110,618)
	(84,619)(62,620)(44,621)
	(32,622)(25,622)(22,622)
\end{picture}
}


==> figs/U.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(22,1522)(24,1523)(28,1526)
	(35,1530)(46,1537)(62,1548)
	(83,1561)(109,1577)(139,1595)
	(173,1616)(211,1639)(251,1664)
	(293,1689)(336,1715)(380,1741)
	(423,1766)(465,1791)(507,1814)
	(547,1837)(586,1858)(624,1878)
	(660,1896)(694,1914)(728,1930)
	(760,1944)(792,1958)(822,1971)
	(853,1983)(882,1994)(912,2004)
	(942,2013)(972,2022)(1002,2030)
	(1033,2038)(1064,2046)(1096,2052)
	(1128,2059)(1161,2065)(1194,2070)
	(1229,2075)(1264,2079)(1299,2083)
	(1335,2087)(1372,2089)(1409,2092)
	(1447,2093)(1484,2094)(1522,2094)
	(1560,2094)(1597,2093)(1635,2092)
	(1672,2089)(1709,2087)(1745,2083)
	(1780,2079)(1815,2075)(1850,2070)
	(1883,2065)(1916,2059)(1948,2052)
	(1980,2046)(2011,2038)(2042,2030)
	(2072,2022)(2102,2013)(2132,2004)
	(2162,1994)(2191,1983)(2222,1971)
	(2252,1958)(2284,1944)(2316,1930)
	(2350,1914)(2384,1896)(2420,1878)
	(2458,1858)(2497,1837)(2537,1814)
	(2579,1791)(2621,1766)(2664,1741)
	(2708,1715)(2751,1689)(2793,1664)
	(2833,1639)(2871,1616)(2905,1595)
	(2935,1577)(2961,1561)(2982,1548)
	(2998,1537)(3009,1530)(3016,1526)
	(3020,1523)(3022,1522)
\thinlines
\put(997,2047){\whiten\ellipse{600}{600}}
\put(997,2047){\ellipse{600}{600}}
\put(2047,2047){\whiten\ellipse{600}{600}}
\put(2047,2047){\ellipse{600}{600}}
\thicklines
\path(922,3022)(922,3020)(922,3016)
	(923,3008)(923,2995)(924,2977)
	(925,2954)(926,2925)(928,2890)
	(930,2851)(933,2807)(935,2760)
	(939,2709)(943,2658)(947,2605)
	(951,2552)(956,2499)(962,2447)
	(968,2397)(974,2348)(981,2301)
	(988,2256)(995,2213)(1003,2171)
	(1012,2132)(1021,2093)(1031,2057)
	(1041,2021)(1053,1986)(1065,1953)
	(1078,1920)(1092,1887)(1106,1854)
	(1122,1822)(1138,1791)(1154,1761)
	(1172,1730)(1190,1699)(1209,1667)
	(1229,1636)(1250,1604)(1272,1571)
	(1294,1539)(1317,1506)(1341,1472)
	(1366,1439)(1391,1405)(1417,1371)
	(1443,1337)(1469,1303)(1495,1270)
	(1522,1236)(1549,1202)(1575,1169)
	(1601,1137)(1627,1104)(1653,1073)
	(1678,1042)(1703,1011)(1727,981)
	(1750,952)(1772,924)(1794,896)
	(1815,869)(1835,843)(1854,818)
	(1872,793)(1890,769)(1906,745)
	(1922,722)(1942,691)(1961,660)
	(1978,630)(1994,600)(2008,570)
	(2022,539)(2034,508)(2045,477)
	(2055,444)(2064,410)(2073,374)
	(2080,338)(2088,301)(2094,263)
	(2100,225)(2105,189)(2109,154)
	(2113,122)(2116,94)(2118,70)
	(2120,52)(2121,38)(2122,29)
	(2122,24)(2122,22)
\put(1522,472){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}1}}}}}
\put(2497,2197){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}3}}}}}
\put(547,2197){\makebox(0,0)[b]{\smash{{{\SetFigFont{34}{40.8}{\default}{\default}{\default}2}}}}}
\thinlines
\put(1522,1222){\whiten\ellipse{600}{600}}
\put(1522,1222){\ellipse{600}{600}}
\thicklines
\path(2122,3022)(2122,3020)(2122,3016)
	(2121,3008)(2121,2995)(2120,2977)
	(2119,2954)(2118,2925)(2116,2890)
	(2114,2851)(2111,2807)(2109,2760)
	(2105,2709)(2101,2658)(2097,2605)
	(2093,2552)(2088,2499)(2082,2447)
	(2076,2397)(2070,2348)(2063,2301)
	(2056,2256)(2049,2213)(2041,2171)
	(2032,2132)(2023,2093)(2013,2057)
	(2003,2021)(1991,1986)(1979,1953)
	(1966,1920)(1952,1887)(1938,1854)
	(1922,1822)(1906,1791)(1890,1761)
	(1872,1730)(1854,1699)(1835,1667)
	(1815,1636)(1794,1604)(1772,1571)
	(1750,1539)(1727,1506)(1703,1472)
	(1678,1439)(1653,1405)(1627,1371)
	(1601,1337)(1575,1303)(1549,1270)
	(1522,1236)(1495,1202)(1469,1169)
	(1443,1137)(1417,1104)(1391,1073)
	(1366,1042)(1341,1011)(1317,981)
	(1294,952)(1272,924)(1250,896)
	(1229,869)(1209,843)(1190,818)
	(1172,793)(1154,769)(1138,745)
	(1122,722)(1102,691)(1083,660)
	(1066,630)(1050,600)(1036,570)
	(1022,539)(1010,508)(999,477)
	(989,444)(980,410)(971,374)
	(964,338)(956,301)(950,263)
	(944,225)(939,189)(935,154)
	(931,122)(928,94)(926,70)
	(924,52)(923,38)(922,29)
	(922,24)(922,22)
\end{picture}
}


==> figs/U0.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2415)
	(941,2394)(943,2372)(946,2350)
	(949,2328)(952,2306)(956,2284)
	(960,2262)(965,2240)(969,2218)
	(974,2197)(980,2176)(985,2156)
	(991,2137)(997,2118)(1003,2099)
	(1009,2082)(1015,2064)(1022,2047)
	(1029,2030)(1037,2012)(1044,1995)
	(1053,1976)(1062,1958)(1072,1939)
	(1082,1919)(1092,1899)(1103,1878)
	(1115,1858)(1126,1837)(1138,1816)
	(1150,1796)(1163,1775)(1175,1755)
	(1187,1736)(1199,1716)(1211,1697)
	(1223,1678)(1235,1659)(1247,1640)
	(1259,1621)(1271,1601)(1284,1581)
	(1297,1559)(1309,1538)(1322,1515)
	(1334,1492)(1346,1469)(1356,1445)
	(1366,1422)(1375,1398)(1383,1374)
	(1389,1351)(1394,1329)(1398,1306)
	(1400,1285)(1401,1264)(1400,1243)
	(1397,1222)(1393,1203)(1388,1184)
	(1381,1165)(1374,1145)(1364,1125)
	(1354,1104)(1342,1082)(1330,1060)
	(1316,1037)(1302,1014)(1287,990)
	(1271,966)(1255,942)(1239,917)
	(1223,893)(1207,868)(1192,844)
	(1177,820)(1162,796)(1148,771)
	(1135,747)(1122,722)(1112,701)
	(1102,679)(1092,656)(1082,632)
	(1073,607)(1064,581)(1055,553)
	(1045,523)(1036,490)(1026,456)
	(1016,419)(1006,381)(996,340)
	(986,299)(976,257)(966,216)
	(957,176)(948,139)(941,107)
	(935,79)(930,57)(926,41)
	(924,30)(923,25)(922,22)
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1909,747)
	(1896,771)(1882,796)(1867,820)
	(1852,844)(1837,868)(1821,893)
	(1805,917)(1789,942)(1773,966)
	(1757,990)(1742,1014)(1728,1037)
	(1714,1060)(1702,1082)(1690,1104)
	(1680,1125)(1670,1145)(1663,1165)
	(1656,1184)(1651,1203)(1647,1222)
	(1644,1243)(1643,1264)(1644,1285)
	(1646,1306)(1650,1329)(1655,1351)
	(1661,1374)(1669,1398)(1678,1422)
	(1688,1445)(1698,1469)(1710,1492)
	(1722,1515)(1735,1538)(1747,1559)
	(1760,1581)(1773,1601)(1785,1621)
	(1797,1640)(1810,1659)(1821,1678)
	(1833,1697)(1845,1716)(1857,1736)
	(1869,1755)(1881,1775)(1894,1796)
	(1906,1816)(1918,1837)(1929,1858)
	(1941,1878)(1952,1899)(1962,1919)
	(1972,1939)(1982,1958)(1991,1976)
	(2000,1995)(2007,2012)(2015,2030)
	(2022,2047)(2029,2064)(2035,2082)
	(2041,2099)(2047,2118)(2053,2137)
	(2059,2156)(2064,2176)(2070,2197)
	(2075,2218)(2079,2240)(2084,2262)
	(2088,2284)(2092,2306)(2095,2328)
	(2098,2350)(2101,2372)(2103,2394)
	(2106,2415)(2108,2437)(2110,2459)
	(2111,2480)(2112,2501)(2114,2523)
	(2115,2547)(2116,2572)(2117,2599)
	(2117,2628)(2118,2659)(2119,2693)
	(2119,2729)(2120,2767)(2120,2806)
	(2121,2846)(2121,2885)(2121,2920)
	(2122,2952)(2122,2978)(2122,2998)
	(2122,3011)(2122,3019)(2122,3022)
\path(22,1522)(25,1524)(31,1527)
	(43,1534)(60,1544)(83,1556)
	(110,1572)(141,1589)(174,1608)
	(208,1627)(242,1646)(275,1665)
	(306,1682)(334,1698)(361,1712)
	(385,1726)(407,1738)(428,1749)
	(447,1759)(464,1768)(481,1776)
	(497,1784)(518,1795)(538,1805)
	(558,1814)(578,1822)(598,1831)
	(620,1840)(642,1849)(665,1858)
	(689,1867)(712,1875)(732,1883)
	(749,1889)(762,1893)(769,1896)(772,1897)
\path(1297,2047)(1747,2047)
\path(2272,1897)(2275,1896)(2282,1894)
	(2293,1891)(2310,1886)(2331,1880)
	(2355,1873)(2381,1866)(2407,1858)
	(2433,1850)(2457,1842)(2480,1834)
	(2501,1826)(2521,1819)(2541,1811)
	(2559,1802)(2578,1794)(2597,1784)
	(2613,1776)(2629,1768)(2646,1759)
	(2664,1749)(2683,1738)(2703,1726)
	(2725,1712)(2749,1698)(2774,1682)
	(2801,1665)(2830,1646)(2860,1627)
	(2890,1608)(2919,1589)(2946,1572)
	(2969,1556)(2989,1544)(3004,1534)
	(3014,1527)(3019,1524)(3022,1522)
\end{picture}
}


==> figs/U000.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2416)
	(941,2394)(944,2372)(947,2351)
	(950,2330)(955,2309)(960,2289)
	(965,2269)(972,2250)(979,2232)
	(986,2215)(995,2199)(1004,2184)
	(1013,2171)(1024,2158)(1035,2148)
	(1046,2138)(1059,2129)(1072,2122)
	(1086,2116)(1102,2110)(1118,2105)
	(1136,2102)(1156,2098)(1176,2096)
	(1198,2094)(1221,2093)(1245,2092)
	(1270,2091)(1295,2091)(1321,2092)
	(1347,2092)(1373,2093)(1399,2094)
	(1424,2095)(1449,2096)(1474,2096)
	(1498,2097)(1522,2097)(1546,2097)
	(1570,2096)(1595,2095)(1620,2094)
	(1645,2092)(1670,2090)(1695,2087)
	(1719,2083)(1744,2079)(1767,2074)
	(1790,2069)(1811,2063)(1831,2056)
	(1849,2049)(1866,2042)(1881,2034)
	(1894,2025)(1905,2016)(1914,2007)
	(1922,1997)(1928,1986)(1933,1975)
	(1935,1963)(1937,1949)(1937,1935)
	(1935,1920)(1932,1904)(1928,1887)
	(1922,1869)(1915,1851)(1907,1832)
	(1899,1813)(1889,1793)(1879,1774)
	(1868,1755)(1856,1735)(1845,1716)
	(1833,1697)(1821,1678)(1810,1659)
	(1797,1640)(1785,1621)(1773,1601)
	(1760,1581)(1747,1559)(1735,1538)
	(1722,1515)(1710,1492)(1698,1469)
	(1688,1445)(1678,1422)(1669,1398)
	(1661,1374)(1655,1351)(1650,1329)
	(1646,1306)(1644,1285)(1643,1264)
	(1644,1243)(1647,1222)(1651,1203)
	(1656,1184)(1663,1165)(1670,1145)
	(1680,1125)(1690,1104)(1702,1082)
	(1714,1060)(1728,1037)(1742,1014)
	(1757,990)(1773,966)(1789,942)
	(1805,917)(1821,893)(1837,868)
	(1852,844)(1867,820)(1882,796)
	(1896,771)(1909,747)(1922,722)
	(1932,701)(1942,679)(1952,656)
	(1962,632)(1971,607)(1980,581)
	(1989,553)(1999,523)(2008,490)
	(2018,456)(2028,419)(2038,381)
	(2048,340)(2058,299)(2068,257)
	(2078,216)(2087,176)(2096,139)
	(2103,107)(2109,79)(2114,57)
	(2118,41)(2120,30)(2121,25)(2122,22)
\path(22,1522)(25,1524)(30,1527)
	(40,1534)(56,1544)(76,1557)
	(100,1573)(128,1591)(158,1611)
	(189,1631)(220,1651)(251,1670)
	(280,1688)(307,1706)(333,1722)
	(357,1736)(380,1750)(402,1763)
	(423,1776)(444,1787)(464,1798)
	(485,1809)(507,1821)(530,1833)
	(553,1845)(577,1857)(602,1868)
	(627,1879)(652,1890)(678,1900)
	(704,1910)(729,1919)(755,1927)
	(780,1934)(804,1940)(827,1945)
	(850,1948)(871,1950)(892,1951)
	(911,1951)(929,1950)(947,1947)
	(964,1943)(980,1937)(996,1931)
	(1012,1922)(1028,1913)(1044,1901)
	(1059,1889)(1074,1875)(1089,1860)
	(1104,1844)(1119,1827)(1133,1809)
	(1147,1791)(1160,1773)(1173,1754)
	(1186,1735)(1198,1716)(1211,1697)
	(1223,1678)(1235,1659)(1247,1640)
	(1259,1621)(1271,1601)(1284,1581)
	(1297,1559)(1309,1538)(1322,1515)
	(1334,1492)(1346,1469)(1356,1445)
	(1366,1422)(1375,1398)(1383,1374)
	(1389,1351)(1394,1329)(1398,1306)
	(1400,1285)(1401,1264)(1400,1243)
	(1397,1222)(1393,1203)(1388,1184)
	(1381,1165)(1374,1145)(1364,1125)
	(1354,1104)(1342,1082)(1330,1060)
	(1316,1037)(1302,1014)(1287,990)
	(1271,966)(1255,942)(1239,917)
	(1223,893)(1207,868)(1192,844)
	(1177,820)(1162,796)(1148,771)
	(1135,747)(1122,722)(1112,701)
	(1102,679)(1092,656)(1082,632)
	(1073,607)(1064,581)(1055,553)
	(1045,523)(1036,490)(1026,456)
	(1016,419)(1006,381)(996,340)
	(986,299)(976,257)(966,216)
	(957,176)(948,139)(941,107)
	(935,79)(930,57)(926,41)
	(924,30)(923,25)(922,22)
\path(3022,1522)(3020,1523)(3015,1526)
	(3005,1532)(2991,1539)(2972,1550)
	(2949,1563)(2922,1579)(2892,1596)
	(2860,1614)(2828,1632)(2795,1651)
	(2764,1668)(2734,1685)(2705,1701)
	(2679,1716)(2653,1730)(2630,1744)
	(2608,1756)(2587,1767)(2567,1778)
	(2547,1789)(2528,1799)(2510,1809)
	(2487,1821)(2465,1833)(2442,1845)
	(2420,1858)(2397,1870)(2375,1883)
	(2352,1896)(2329,1909)(2307,1923)
	(2286,1936)(2265,1950)(2245,1964)
	(2227,1977)(2210,1991)(2194,2005)
	(2179,2018)(2166,2032)(2154,2045)
	(2144,2058)(2135,2072)(2126,2088)
	(2118,2104)(2112,2121)(2106,2139)
	(2102,2158)(2099,2178)(2097,2199)
	(2095,2220)(2095,2243)(2095,2266)
	(2096,2290)(2097,2314)(2099,2338)
	(2101,2362)(2103,2387)(2105,2411)
	(2107,2435)(2110,2459)(2111,2480)
	(2112,2501)(2114,2523)(2115,2547)
	(2116,2572)(2117,2599)(2117,2628)
	(2118,2659)(2119,2693)(2119,2729)
	(2120,2767)(2120,2806)(2121,2846)
	(2121,2885)(2121,2920)(2122,2952)
	(2122,2978)(2122,2998)(2122,3011)
	(2122,3019)(2122,3022)
\end{picture}
}


==> figs/U001.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1909,747)
	(1896,771)(1882,796)(1867,820)
	(1852,844)(1837,868)(1821,893)
	(1805,917)(1789,942)(1773,966)
	(1757,990)(1742,1014)(1728,1037)
	(1714,1060)(1702,1082)(1690,1104)
	(1680,1125)(1670,1145)(1663,1165)
	(1656,1184)(1651,1203)(1647,1222)
	(1644,1243)(1643,1264)(1644,1285)
	(1646,1306)(1650,1329)(1655,1351)
	(1661,1374)(1669,1398)(1678,1422)
	(1688,1445)(1698,1469)(1710,1492)
	(1722,1515)(1735,1538)(1747,1559)
	(1760,1581)(1773,1601)(1785,1621)
	(1797,1640)(1810,1659)(1823,1680)
	(1836,1701)(1850,1722)(1863,1743)
	(1878,1764)(1892,1785)(1907,1805)
	(1922,1825)(1938,1844)(1954,1862)
	(1970,1878)(1986,1893)(2002,1906)
	(2018,1918)(2035,1928)(2051,1936)
	(2068,1942)(2085,1947)(2100,1950)
	(2117,1951)(2134,1951)(2152,1950)
	(2171,1948)(2191,1945)(2212,1940)
	(2234,1934)(2256,1927)(2279,1919)
	(2302,1910)(2326,1900)(2349,1890)
	(2373,1879)(2396,1868)(2420,1857)
	(2442,1845)(2465,1833)(2487,1821)
	(2510,1809)(2528,1799)(2547,1789)
	(2567,1778)(2587,1767)(2608,1756)
	(2630,1744)(2653,1730)(2679,1716)
	(2705,1701)(2734,1685)(2764,1668)
	(2795,1651)(2828,1632)(2860,1614)
	(2892,1596)(2922,1579)(2949,1563)
	(2972,1550)(2991,1539)(3005,1532)
	(3015,1526)(3020,1523)(3022,1522)
\path(922,22)(923,25)(924,30)
	(926,41)(930,57)(935,79)
	(941,107)(948,139)(957,176)
	(966,216)(976,257)(986,299)
	(996,340)(1006,381)(1016,419)
	(1026,456)(1036,490)(1045,523)
	(1055,553)(1064,581)(1073,607)
	(1082,632)(1092,656)(1102,679)
	(1112,701)(1122,722)(1135,747)
	(1148,771)(1162,796)(1177,820)
	(1192,844)(1207,868)(1223,893)
	(1239,917)(1255,942)(1271,966)
	(1287,990)(1302,1014)(1316,1037)
	(1330,1060)(1342,1082)(1354,1104)
	(1364,1125)(1374,1145)(1381,1165)
	(1388,1184)(1393,1203)(1397,1222)
	(1400,1243)(1401,1264)(1400,1285)
	(1398,1306)(1394,1329)(1389,1351)
	(1383,1374)(1375,1398)(1366,1422)
	(1356,1445)(1346,1469)(1334,1492)
	(1322,1515)(1309,1538)(1297,1559)
	(1284,1581)(1271,1601)(1259,1621)
	(1247,1640)(1235,1659)(1223,1678)
	(1211,1697)(1198,1716)(1186,1735)
	(1173,1754)(1160,1773)(1147,1791)
	(1133,1809)(1119,1827)(1104,1844)
	(1089,1860)(1074,1875)(1059,1889)
	(1044,1901)(1028,1913)(1012,1922)
	(996,1931)(980,1937)(964,1943)
	(947,1947)(929,1950)(911,1951)
	(892,1951)(871,1950)(850,1948)
	(827,1945)(804,1940)(780,1934)
	(755,1927)(729,1919)(704,1910)
	(678,1900)(652,1890)(627,1879)
	(602,1868)(577,1857)(553,1845)
	(530,1833)(507,1821)(485,1809)
	(464,1798)(444,1787)(423,1776)
	(402,1763)(380,1750)(357,1736)
	(333,1722)(307,1706)(280,1688)
	(251,1670)(220,1651)(189,1631)
	(158,1611)(128,1591)(100,1573)
	(76,1557)(56,1544)(40,1534)
	(30,1527)(25,1524)(22,1522)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2416)
	(941,2394)(944,2372)(947,2351)
	(950,2330)(955,2309)(960,2289)
	(965,2269)(972,2250)(979,2232)
	(986,2215)(995,2199)(1004,2184)
	(1013,2171)(1024,2158)(1035,2148)
	(1046,2138)(1059,2129)(1072,2122)
	(1086,2116)(1102,2110)(1118,2105)
	(1136,2102)(1156,2098)(1176,2096)
	(1198,2094)(1221,2093)(1245,2092)
	(1270,2091)(1295,2091)(1321,2092)
	(1347,2092)(1373,2093)(1399,2094)
	(1424,2095)(1449,2096)(1474,2096)
	(1498,2097)(1522,2097)(1546,2097)
	(1570,2096)(1595,2096)(1620,2095)
	(1645,2094)(1671,2093)(1697,2092)
	(1723,2092)(1749,2091)(1774,2091)
	(1799,2092)(1823,2093)(1846,2094)
	(1868,2096)(1888,2098)(1908,2102)
	(1926,2105)(1942,2110)(1958,2116)
	(1972,2122)(1985,2129)(1998,2138)
	(2009,2148)(2020,2158)(2031,2171)
	(2040,2184)(2049,2199)(2058,2215)
	(2065,2232)(2072,2250)(2079,2269)
	(2084,2289)(2089,2309)(2094,2330)
	(2097,2351)(2100,2372)(2103,2394)
	(2106,2416)(2108,2437)(2110,2459)
	(2111,2480)(2112,2501)(2114,2523)
	(2115,2547)(2116,2572)(2117,2599)
	(2117,2628)(2118,2659)(2119,2693)
	(2119,2729)(2120,2767)(2120,2806)
	(2121,2846)(2121,2885)(2121,2920)
	(2122,2952)(2122,2978)(2122,2998)
	(2122,3011)(2122,3019)(2122,3022)
\end{picture}
}


==> figs/U010.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1909,747)
	(1896,771)(1882,796)(1867,820)
	(1852,844)(1837,868)(1821,893)
	(1805,917)(1789,942)(1773,966)
	(1757,990)(1742,1014)(1728,1037)
	(1714,1060)(1702,1082)(1690,1104)
	(1680,1125)(1670,1145)(1663,1165)
	(1656,1184)(1651,1203)(1647,1222)
	(1644,1243)(1643,1264)(1644,1285)
	(1646,1306)(1650,1329)(1655,1351)
	(1661,1374)(1669,1398)(1678,1422)
	(1688,1445)(1698,1469)(1710,1492)
	(1722,1515)(1735,1538)(1747,1559)
	(1760,1581)(1773,1601)(1785,1621)
	(1797,1640)(1810,1659)(1821,1678)
	(1833,1697)(1845,1716)(1856,1735)
	(1868,1755)(1879,1774)(1889,1793)
	(1899,1813)(1907,1832)(1915,1851)
	(1922,1869)(1928,1887)(1932,1904)
	(1935,1920)(1937,1935)(1937,1949)
	(1935,1963)(1933,1975)(1928,1986)
	(1922,1997)(1914,2007)(1905,2016)
	(1894,2025)(1881,2034)(1866,2042)
	(1849,2049)(1831,2056)(1811,2063)
	(1790,2069)(1767,2074)(1744,2079)
	(1719,2083)(1695,2087)(1670,2090)
	(1645,2092)(1620,2094)(1595,2095)
	(1570,2096)(1546,2097)(1522,2097)
	(1498,2097)(1474,2096)(1449,2095)
	(1424,2094)(1399,2092)(1374,2090)
	(1349,2087)(1325,2083)(1300,2079)
	(1277,2074)(1254,2069)(1233,2063)
	(1213,2056)(1195,2049)(1178,2042)
	(1163,2034)(1150,2025)(1139,2016)
	(1130,2007)(1122,1997)(1116,1986)
	(1111,1975)(1109,1963)(1107,1949)
	(1107,1935)(1109,1920)(1112,1904)
	(1116,1887)(1122,1869)(1129,1851)
	(1137,1832)(1145,1813)(1155,1793)
	(1165,1774)(1176,1755)(1188,1735)
	(1199,1716)(1211,1697)(1223,1678)
	(1235,1659)(1247,1640)(1259,1621)
	(1271,1601)(1284,1581)(1297,1559)
	(1309,1538)(1322,1515)(1334,1492)
	(1346,1469)(1356,1445)(1366,1422)
	(1375,1398)(1383,1374)(1389,1351)
	(1394,1329)(1398,1306)(1400,1285)
	(1401,1264)(1400,1243)(1397,1222)
	(1393,1203)(1388,1184)(1381,1165)
	(1374,1145)(1364,1125)(1354,1104)
	(1342,1082)(1330,1060)(1316,1037)
	(1302,1014)(1287,990)(1271,966)
	(1255,942)(1239,917)(1223,893)
	(1207,868)(1192,844)(1177,820)
	(1162,796)(1148,771)(1135,747)
	(1122,722)(1112,701)(1102,679)
	(1092,656)(1082,632)(1073,607)
	(1064,581)(1055,553)(1045,523)
	(1036,490)(1026,456)(1016,419)
	(1006,381)(996,340)(986,299)
	(976,257)(966,216)(957,176)
	(948,139)(941,107)(935,79)
	(930,57)(926,41)(924,30)
	(923,25)(922,22)
\path(3022,1522)(3020,1523)(3015,1526)
	(3005,1532)(2991,1539)(2972,1550)
	(2949,1563)(2922,1579)(2892,1596)
	(2860,1614)(2828,1632)(2795,1651)
	(2764,1668)(2734,1685)(2705,1701)
	(2679,1716)(2653,1730)(2630,1744)
	(2608,1756)(2587,1767)(2567,1778)
	(2547,1789)(2528,1799)(2510,1809)
	(2487,1821)(2465,1833)(2442,1845)
	(2420,1858)(2397,1870)(2375,1883)
	(2352,1896)(2329,1909)(2307,1923)
	(2286,1936)(2265,1950)(2245,1964)
	(2227,1977)(2210,1991)(2194,2005)
	(2179,2018)(2166,2032)(2154,2045)
	(2144,2058)(2135,2072)(2126,2088)
	(2118,2104)(2112,2121)(2106,2139)
	(2102,2158)(2099,2178)(2097,2199)
	(2095,2220)(2095,2243)(2095,2266)
	(2096,2290)(2097,2314)(2099,2338)
	(2101,2362)(2103,2387)(2105,2411)
	(2107,2435)(2110,2459)(2111,2480)
	(2112,2501)(2114,2523)(2115,2547)
	(2116,2572)(2117,2599)(2117,2628)
	(2118,2659)(2119,2693)(2119,2729)
	(2120,2767)(2120,2806)(2121,2846)
	(2121,2885)(2121,2920)(2122,2952)
	(2122,2978)(2122,2998)(2122,3011)
	(2122,3019)(2122,3022)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2435)(939,2411)
	(941,2387)(943,2362)(945,2338)
	(946,2314)(947,2290)(948,2266)
	(947,2243)(946,2220)(944,2199)
	(941,2178)(937,2158)(931,2139)
	(925,2121)(917,2104)(908,2088)
	(897,2072)(887,2060)(876,2047)
	(864,2035)(850,2023)(835,2011)
	(819,1998)(802,1986)(783,1974)
	(764,1961)(743,1949)(722,1936)
	(701,1924)(679,1912)(656,1900)
	(634,1888)(612,1876)(590,1865)
	(568,1853)(547,1842)(526,1831)
	(505,1820)(485,1809)(464,1798)
	(444,1787)(423,1776)(402,1763)
	(380,1750)(357,1736)(333,1722)
	(307,1706)(280,1688)(251,1670)
	(220,1651)(189,1631)(158,1611)
	(128,1591)(100,1573)(76,1557)
	(56,1544)(40,1534)(30,1527)
	(25,1524)(22,1522)
\end{picture}
}


==> figs/U011.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1909,747)
	(1896,771)(1882,796)(1867,820)
	(1852,844)(1837,868)(1821,893)
	(1805,917)(1789,942)(1773,966)
	(1757,990)(1742,1014)(1728,1037)
	(1714,1060)(1702,1082)(1690,1104)
	(1680,1125)(1670,1145)(1663,1165)
	(1656,1184)(1651,1203)(1647,1222)
	(1644,1243)(1643,1264)(1644,1285)
	(1646,1306)(1650,1329)(1655,1351)
	(1661,1374)(1669,1398)(1678,1422)
	(1688,1445)(1698,1469)(1710,1492)
	(1722,1515)(1735,1538)(1747,1559)
	(1760,1581)(1773,1601)(1785,1621)
	(1797,1640)(1810,1659)(1823,1680)
	(1836,1701)(1850,1722)(1863,1743)
	(1878,1764)(1892,1785)(1907,1805)
	(1922,1825)(1938,1844)(1954,1862)
	(1970,1878)(1986,1893)(2002,1906)
	(2018,1918)(2035,1928)(2051,1936)
	(2068,1942)(2085,1947)(2100,1950)
	(2117,1951)(2134,1951)(2152,1950)
	(2171,1948)(2191,1945)(2212,1940)
	(2234,1934)(2256,1927)(2279,1919)
	(2302,1910)(2326,1900)(2349,1890)
	(2373,1879)(2396,1868)(2420,1857)
	(2442,1845)(2465,1833)(2487,1821)
	(2510,1809)(2528,1799)(2547,1789)
	(2567,1778)(2587,1767)(2608,1756)
	(2630,1744)(2653,1730)(2679,1716)
	(2705,1701)(2734,1685)(2764,1668)
	(2795,1651)(2828,1632)(2860,1614)
	(2892,1596)(2922,1579)(2949,1563)
	(2972,1550)(2991,1539)(3005,1532)
	(3015,1526)(3020,1523)(3022,1522)
\path(922,22)(923,25)(924,30)
	(926,41)(930,57)(935,79)
	(941,107)(948,139)(957,176)
	(966,216)(976,257)(986,299)
	(996,340)(1006,381)(1016,419)
	(1026,456)(1036,490)(1045,523)
	(1055,553)(1064,581)(1073,607)
	(1082,632)(1092,656)(1102,679)
	(1112,701)(1122,722)(1135,747)
	(1148,771)(1162,796)(1177,820)
	(1192,844)(1207,868)(1223,893)
	(1239,917)(1255,942)(1271,966)
	(1287,990)(1302,1014)(1316,1037)
	(1330,1060)(1342,1082)(1354,1104)
	(1364,1125)(1374,1145)(1381,1165)
	(1388,1184)(1393,1203)(1397,1222)
	(1400,1243)(1401,1264)(1400,1285)
	(1398,1306)(1394,1329)(1389,1351)
	(1383,1374)(1375,1398)(1366,1422)
	(1356,1445)(1346,1469)(1334,1492)
	(1322,1515)(1309,1538)(1297,1559)
	(1284,1581)(1271,1601)(1259,1621)
	(1247,1640)(1235,1659)(1223,1678)
	(1211,1697)(1199,1716)(1188,1735)
	(1176,1755)(1165,1774)(1155,1793)
	(1145,1813)(1137,1832)(1129,1851)
	(1122,1869)(1116,1887)(1112,1904)
	(1109,1920)(1107,1935)(1107,1949)
	(1109,1963)(1111,1975)(1116,1986)
	(1122,1997)(1130,2007)(1139,2016)
	(1150,2025)(1163,2034)(1178,2042)
	(1195,2049)(1213,2056)(1233,2063)
	(1254,2069)(1277,2074)(1300,2079)
	(1325,2083)(1349,2087)(1374,2090)
	(1399,2092)(1424,2094)(1449,2095)
	(1474,2096)(1498,2097)(1522,2097)
	(1546,2097)(1570,2096)(1595,2096)
	(1620,2095)(1645,2094)(1671,2093)
	(1697,2092)(1723,2092)(1749,2091)
	(1774,2091)(1799,2092)(1823,2093)
	(1846,2094)(1868,2096)(1888,2098)
	(1908,2102)(1926,2105)(1942,2110)
	(1958,2116)(1972,2122)(1985,2129)
	(1998,2138)(2009,2148)(2020,2158)
	(2031,2171)(2040,2184)(2049,2199)
	(2058,2215)(2065,2232)(2072,2250)
	(2079,2269)(2084,2289)(2089,2309)
	(2094,2330)(2097,2351)(2100,2372)
	(2103,2394)(2106,2416)(2108,2437)
	(2110,2459)(2111,2480)(2112,2501)
	(2114,2523)(2115,2547)(2116,2572)
	(2117,2599)(2117,2628)(2118,2659)
	(2119,2693)(2119,2729)(2120,2767)
	(2120,2806)(2121,2846)(2121,2885)
	(2121,2920)(2122,2952)(2122,2978)
	(2122,2998)(2122,3011)(2122,3019)(2122,3022)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2435)(939,2411)
	(941,2387)(943,2362)(945,2338)
	(946,2314)(947,2290)(948,2266)
	(947,2243)(946,2220)(944,2199)
	(941,2178)(937,2158)(931,2139)
	(925,2121)(917,2104)(908,2088)
	(897,2072)(887,2060)(876,2047)
	(864,2035)(850,2023)(835,2011)
	(819,1998)(802,1986)(783,1974)
	(764,1961)(743,1949)(722,1936)
	(701,1924)(679,1912)(656,1900)
	(634,1888)(612,1876)(590,1865)
	(568,1853)(547,1842)(526,1831)
	(505,1820)(485,1809)(464,1798)
	(444,1787)(423,1776)(402,1763)
	(380,1750)(357,1736)(333,1722)
	(307,1706)(280,1688)(251,1670)
	(220,1651)(189,1631)(158,1611)
	(128,1591)(100,1573)(76,1557)
	(56,1544)(40,1534)(30,1527)
	(25,1524)(22,1522)
\end{picture}
}


==> figs/U1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2415)
	(941,2394)(943,2372)(946,2350)
	(949,2328)(952,2306)(956,2284)
	(960,2262)(965,2240)(969,2218)
	(974,2197)(980,2176)(985,2156)
	(991,2137)(997,2118)(1003,2099)
	(1009,2082)(1015,2064)(1022,2047)
	(1029,2030)(1037,2012)(1044,1995)
	(1053,1976)(1062,1958)(1072,1939)
	(1082,1919)(1092,1899)(1103,1878)
	(1115,1858)(1126,1837)(1138,1816)
	(1150,1796)(1163,1775)(1175,1755)
	(1187,1736)(1199,1716)(1211,1697)
	(1223,1678)(1235,1659)(1247,1640)
	(1259,1621)(1272,1602)(1285,1582)
	(1299,1562)(1313,1542)(1328,1522)
	(1343,1503)(1358,1484)(1374,1466)
	(1389,1449)(1405,1434)(1421,1420)
	(1436,1407)(1451,1397)(1466,1388)
	(1480,1381)(1494,1376)(1508,1373)
	(1522,1372)(1536,1373)(1550,1376)
	(1564,1381)(1578,1388)(1593,1397)
	(1608,1407)(1623,1420)(1639,1434)
	(1655,1449)(1670,1466)(1686,1484)
	(1701,1503)(1716,1522)(1731,1542)
	(1745,1562)(1759,1582)(1772,1602)
	(1785,1621)(1797,1640)(1810,1659)
	(1821,1678)(1833,1697)(1845,1716)
	(1857,1736)(1869,1755)(1881,1775)
	(1894,1796)(1906,1816)(1918,1837)
	(1929,1858)(1941,1878)(1952,1899)
	(1962,1919)(1972,1939)(1982,1958)
	(1991,1976)(2000,1995)(2007,2012)
	(2015,2030)(2022,2047)(2029,2064)
	(2035,2082)(2041,2099)(2047,2118)
	(2053,2137)(2059,2156)(2064,2176)
	(2070,2197)(2075,2218)(2079,2240)
	(2084,2262)(2088,2284)(2092,2306)
	(2095,2328)(2098,2350)(2101,2372)
	(2103,2394)(2106,2415)(2108,2437)
	(2110,2459)(2111,2480)(2112,2501)
	(2114,2523)(2115,2547)(2116,2572)
	(2117,2599)(2117,2628)(2118,2659)
	(2119,2693)(2119,2729)(2120,2767)
	(2120,2806)(2121,2846)(2121,2885)
	(2121,2920)(2122,2952)(2122,2978)
	(2122,2998)(2122,3011)(2122,3019)(2122,3022)
\path(922,22)(923,25)(924,30)
	(926,41)(930,57)(935,79)
	(941,107)(948,139)(957,176)
	(966,216)(976,257)(986,299)
	(996,340)(1006,381)(1016,419)
	(1026,456)(1036,490)(1045,523)
	(1055,553)(1064,581)(1073,607)
	(1082,632)(1092,656)(1102,679)
	(1112,701)(1122,722)(1134,745)
	(1146,767)(1159,789)(1172,811)
	(1187,833)(1201,854)(1217,875)
	(1233,895)(1250,915)(1268,934)
	(1286,952)(1304,969)(1322,985)
	(1341,1000)(1360,1014)(1379,1026)
	(1397,1037)(1416,1046)(1434,1054)
	(1452,1061)(1470,1066)(1487,1069)
	(1505,1071)(1522,1072)(1539,1071)
	(1557,1069)(1574,1066)(1592,1061)
	(1610,1054)(1628,1046)(1647,1037)
	(1665,1026)(1684,1014)(1703,1000)
	(1722,985)(1740,969)(1758,952)
	(1776,934)(1794,915)(1811,895)
	(1827,875)(1843,854)(1857,833)
	(1872,811)(1885,789)(1898,767)
	(1910,745)(1922,722)(1932,701)
	(1942,679)(1952,656)(1962,632)
	(1971,607)(1980,581)(1989,553)
	(1999,523)(2008,490)(2018,456)
	(2028,419)(2038,381)(2048,340)
	(2058,299)(2068,257)(2078,216)
	(2087,176)(2096,139)(2103,107)
	(2109,79)(2114,57)(2118,41)
	(2120,30)(2121,25)(2122,22)
\path(22,1522)(25,1524)(31,1527)
	(43,1534)(60,1544)(83,1556)
	(110,1572)(141,1589)(174,1608)
	(208,1627)(242,1646)(275,1665)
	(306,1682)(334,1698)(361,1712)
	(385,1726)(407,1738)(428,1749)
	(447,1759)(464,1768)(481,1776)
	(497,1784)(518,1795)(538,1805)
	(558,1814)(578,1822)(598,1831)
	(620,1840)(642,1849)(665,1858)
	(689,1867)(712,1875)(732,1883)
	(749,1889)(762,1893)(769,1896)(772,1897)
\path(1297,2047)(1747,2047)
\path(2272,1897)(2275,1896)(2282,1894)
	(2293,1891)(2310,1886)(2331,1880)
	(2355,1873)(2381,1866)(2407,1858)
	(2433,1850)(2457,1842)(2480,1834)
	(2501,1826)(2521,1819)(2541,1811)
	(2559,1802)(2578,1794)(2597,1784)
	(2613,1776)(2629,1768)(2646,1759)
	(2664,1749)(2683,1738)(2703,1726)
	(2725,1712)(2749,1698)(2774,1682)
	(2801,1665)(2830,1646)(2860,1627)
	(2890,1608)(2919,1589)(2946,1572)
	(2969,1556)(2989,1544)(3004,1534)
	(3014,1527)(3019,1524)(3022,1522)
\end{picture}
}


==> figs/U100.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(922,22)(923,25)(924,30)
	(926,41)(930,57)(935,79)
	(941,107)(948,139)(957,176)
	(966,216)(976,257)(986,299)
	(996,340)(1006,381)(1016,419)
	(1026,456)(1036,490)(1045,523)
	(1055,553)(1064,581)(1073,607)
	(1082,632)(1092,656)(1102,679)
	(1112,701)(1122,722)(1134,745)
	(1146,767)(1159,789)(1172,811)
	(1187,833)(1201,854)(1217,875)
	(1233,895)(1250,915)(1268,934)
	(1286,952)(1304,969)(1322,985)
	(1341,1000)(1360,1014)(1379,1026)
	(1397,1037)(1416,1046)(1434,1054)
	(1452,1061)(1470,1066)(1487,1069)
	(1505,1071)(1522,1072)(1539,1071)
	(1557,1069)(1574,1066)(1592,1061)
	(1610,1054)(1628,1046)(1647,1037)
	(1665,1026)(1684,1014)(1703,1000)
	(1722,985)(1740,969)(1758,952)
	(1776,934)(1794,915)(1811,895)
	(1827,875)(1843,854)(1857,833)
	(1872,811)(1885,789)(1898,767)
	(1910,745)(1922,722)(1932,701)
	(1942,679)(1952,656)(1962,632)
	(1971,607)(1980,581)(1989,553)
	(1999,523)(2008,490)(2018,456)
	(2028,419)(2038,381)(2048,340)
	(2058,299)(2068,257)(2078,216)
	(2087,176)(2096,139)(2103,107)
	(2109,79)(2114,57)(2118,41)
	(2120,30)(2121,25)(2122,22)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2416)
	(941,2394)(944,2372)(947,2351)
	(950,2330)(955,2309)(960,2289)
	(965,2269)(972,2250)(979,2232)
	(986,2215)(995,2199)(1004,2184)
	(1013,2171)(1024,2158)(1035,2148)
	(1046,2138)(1059,2129)(1072,2122)
	(1086,2116)(1102,2110)(1118,2105)
	(1136,2102)(1156,2098)(1176,2096)
	(1198,2094)(1221,2093)(1245,2092)
	(1270,2091)(1295,2091)(1321,2092)
	(1347,2092)(1373,2093)(1399,2094)
	(1424,2095)(1449,2096)(1474,2096)
	(1498,2097)(1522,2097)(1546,2097)
	(1570,2096)(1595,2095)(1620,2094)
	(1645,2092)(1670,2090)(1695,2087)
	(1719,2083)(1744,2079)(1767,2074)
	(1790,2069)(1811,2063)(1831,2056)
	(1849,2049)(1866,2042)(1881,2034)
	(1894,2025)(1905,2016)(1914,2007)
	(1922,1997)(1928,1986)(1933,1975)
	(1935,1963)(1937,1949)(1937,1935)
	(1935,1920)(1932,1904)(1928,1887)
	(1922,1869)(1915,1851)(1907,1832)
	(1899,1813)(1889,1793)(1879,1774)
	(1868,1755)(1856,1735)(1845,1716)
	(1833,1697)(1821,1678)(1810,1659)
	(1797,1640)(1785,1621)(1772,1602)
	(1759,1582)(1745,1562)(1731,1542)
	(1716,1522)(1701,1503)(1686,1484)
	(1670,1466)(1655,1449)(1639,1434)
	(1623,1420)(1608,1407)(1593,1397)
	(1578,1388)(1564,1381)(1550,1376)
	(1536,1373)(1522,1372)(1508,1373)
	(1494,1376)(1480,1381)(1466,1388)
	(1451,1397)(1436,1407)(1421,1420)
	(1405,1434)(1389,1449)(1374,1466)
	(1358,1484)(1343,1503)(1328,1522)
	(1313,1542)(1299,1562)(1285,1582)
	(1272,1602)(1259,1621)(1247,1640)
	(1235,1659)(1223,1678)(1211,1697)
	(1198,1716)(1186,1735)(1173,1754)
	(1160,1773)(1147,1791)(1133,1809)
	(1119,1827)(1104,1844)(1089,1860)
	(1074,1875)(1059,1889)(1044,1901)
	(1028,1913)(1012,1922)(996,1931)
	(980,1937)(964,1943)(947,1947)
	(929,1950)(911,1951)(892,1951)
	(871,1950)(850,1948)(827,1945)
	(804,1940)(780,1934)(755,1927)
	(729,1919)(704,1910)(678,1900)
	(652,1890)(627,1879)(602,1868)
	(577,1857)(553,1845)(530,1833)
	(507,1821)(485,1809)(464,1798)
	(444,1787)(423,1776)(402,1763)
	(380,1750)(357,1736)(333,1722)
	(307,1706)(280,1688)(251,1670)
	(220,1651)(189,1631)(158,1611)
	(128,1591)(100,1573)(76,1557)
	(56,1544)(40,1534)(30,1527)
	(25,1524)(22,1522)
\path(2122,3022)(2122,3019)(2122,3011)
	(2122,2998)(2122,2978)(2122,2952)
	(2121,2920)(2121,2885)(2121,2846)
	(2120,2806)(2120,2767)(2119,2729)
	(2119,2693)(2118,2659)(2117,2628)
	(2117,2599)(2116,2572)(2115,2547)
	(2114,2523)(2112,2501)(2111,2480)
	(2110,2459)(2107,2435)(2105,2411)
	(2103,2387)(2101,2362)(2099,2338)
	(2097,2314)(2096,2290)(2095,2266)
	(2095,2243)(2095,2220)(2097,2199)
	(2099,2178)(2102,2158)(2106,2139)
	(2112,2121)(2118,2104)(2126,2088)
	(2135,2072)(2144,2058)(2154,2045)
	(2166,2032)(2179,2018)(2194,2005)
	(2210,1991)(2227,1977)(2245,1964)
	(2265,1950)(2286,1936)(2307,1923)
	(2329,1909)(2352,1896)(2375,1883)
	(2397,1870)(2420,1858)(2442,1845)
	(2465,1833)(2487,1821)(2510,1809)
	(2528,1799)(2547,1789)(2567,1778)
	(2587,1767)(2608,1756)(2630,1744)
	(2653,1730)(2679,1716)(2705,1701)
	(2734,1685)(2764,1668)(2795,1651)
	(2828,1632)(2860,1614)(2892,1596)
	(2922,1579)(2949,1563)(2972,1550)
	(2991,1539)(3005,1532)(3015,1526)
	(3020,1523)(3022,1522)
\end{picture}
}


==> figs/U101.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1910,745)
	(1898,767)(1885,789)(1872,811)
	(1857,833)(1843,854)(1827,875)
	(1811,895)(1794,915)(1776,934)
	(1758,952)(1740,969)(1722,985)
	(1703,1000)(1684,1014)(1665,1026)
	(1647,1037)(1628,1046)(1610,1054)
	(1592,1061)(1574,1066)(1557,1069)
	(1539,1071)(1522,1072)(1505,1071)
	(1487,1069)(1470,1066)(1452,1061)
	(1434,1054)(1416,1046)(1397,1037)
	(1379,1026)(1360,1014)(1341,1000)
	(1322,985)(1304,969)(1286,952)
	(1268,934)(1250,915)(1233,895)
	(1217,875)(1201,854)(1187,833)
	(1172,811)(1159,789)(1146,767)
	(1134,745)(1122,722)(1112,701)
	(1102,679)(1092,656)(1082,632)
	(1073,607)(1064,581)(1055,553)
	(1045,523)(1036,490)(1026,456)
	(1016,419)(1006,381)(996,340)
	(986,299)(976,257)(966,216)
	(957,176)(948,139)(941,107)
	(935,79)(930,57)(926,41)
	(924,30)(923,25)(922,22)
\path(3022,1522)(3020,1523)(3015,1526)
	(3005,1532)(2991,1539)(2972,1550)
	(2949,1563)(2922,1579)(2892,1596)
	(2860,1614)(2828,1632)(2795,1651)
	(2764,1668)(2734,1685)(2705,1701)
	(2679,1716)(2653,1730)(2630,1744)
	(2608,1756)(2587,1767)(2567,1778)
	(2547,1789)(2528,1799)(2510,1809)
	(2487,1821)(2465,1833)(2442,1845)
	(2420,1857)(2396,1868)(2373,1879)
	(2349,1890)(2326,1900)(2302,1910)
	(2279,1919)(2256,1927)(2234,1934)
	(2212,1940)(2191,1945)(2171,1948)
	(2152,1950)(2134,1951)(2117,1951)
	(2100,1950)(2085,1947)(2068,1942)
	(2051,1936)(2035,1928)(2018,1918)
	(2002,1906)(1986,1893)(1970,1878)
	(1954,1862)(1938,1844)(1922,1825)
	(1907,1805)(1892,1785)(1878,1764)
	(1863,1743)(1850,1722)(1836,1701)
	(1823,1680)(1810,1659)(1797,1640)
	(1785,1621)(1772,1602)(1759,1582)
	(1745,1562)(1731,1542)(1716,1522)
	(1701,1503)(1686,1484)(1670,1466)
	(1655,1449)(1639,1434)(1623,1420)
	(1608,1407)(1593,1397)(1578,1388)
	(1564,1381)(1550,1376)(1536,1373)
	(1522,1372)(1508,1373)(1494,1376)
	(1480,1381)(1466,1388)(1451,1397)
	(1436,1407)(1421,1420)(1405,1434)
	(1389,1449)(1374,1466)(1358,1484)
	(1343,1503)(1328,1522)(1313,1542)
	(1299,1562)(1285,1582)(1272,1602)
	(1259,1621)(1247,1640)(1235,1659)
	(1223,1678)(1211,1697)(1198,1716)
	(1186,1735)(1173,1754)(1160,1773)
	(1147,1791)(1133,1809)(1119,1827)
	(1104,1844)(1089,1860)(1074,1875)
	(1059,1889)(1044,1901)(1028,1913)
	(1012,1922)(996,1931)(980,1937)
	(964,1943)(947,1947)(929,1950)
	(911,1951)(892,1951)(871,1950)
	(850,1948)(827,1945)(804,1940)
	(780,1934)(755,1927)(729,1919)
	(704,1910)(678,1900)(652,1890)
	(627,1879)(602,1868)(577,1857)
	(553,1845)(530,1833)(507,1821)
	(485,1809)(464,1798)(444,1787)
	(423,1776)(402,1763)(380,1750)
	(357,1736)(333,1722)(307,1706)
	(280,1688)(251,1670)(220,1651)
	(189,1631)(158,1611)(128,1591)
	(100,1573)(76,1557)(56,1544)
	(40,1534)(30,1527)(25,1524)(22,1522)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2437)(938,2416)
	(941,2394)(944,2372)(947,2351)
	(950,2330)(955,2309)(960,2289)
	(965,2269)(972,2250)(979,2232)
	(986,2215)(995,2199)(1004,2184)
	(1013,2171)(1024,2158)(1035,2148)
	(1046,2138)(1059,2129)(1072,2122)
	(1086,2116)(1102,2110)(1118,2105)
	(1136,2102)(1156,2098)(1176,2096)
	(1198,2094)(1221,2093)(1245,2092)
	(1270,2091)(1295,2091)(1321,2092)
	(1347,2092)(1373,2093)(1399,2094)
	(1424,2095)(1449,2096)(1474,2096)
	(1498,2097)(1522,2097)(1546,2097)
	(1570,2096)(1595,2096)(1620,2095)
	(1645,2094)(1671,2093)(1697,2092)
	(1723,2092)(1749,2091)(1774,2091)
	(1799,2092)(1823,2093)(1846,2094)
	(1868,2096)(1888,2098)(1908,2102)
	(1926,2105)(1942,2110)(1958,2116)
	(1972,2122)(1985,2129)(1998,2138)
	(2009,2148)(2020,2158)(2031,2171)
	(2040,2184)(2049,2199)(2058,2215)
	(2065,2232)(2072,2250)(2079,2269)
	(2084,2289)(2089,2309)(2094,2330)
	(2097,2351)(2100,2372)(2103,2394)
	(2106,2416)(2108,2437)(2110,2459)
	(2111,2480)(2112,2501)(2114,2523)
	(2115,2547)(2116,2572)(2117,2599)
	(2117,2628)(2118,2659)(2119,2693)
	(2119,2729)(2120,2767)(2120,2806)
	(2121,2846)(2121,2885)(2121,2920)
	(2122,2952)(2122,2978)(2122,2998)
	(2122,3011)(2122,3019)(2122,3022)
\end{picture}
}


==> figs/U110.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3134)(0,-10)
\thicklines
\path(922,97)(923,100)(924,105)
	(926,116)(930,132)(935,154)
	(941,182)(948,214)(957,251)
	(966,291)(976,332)(986,374)
	(996,415)(1006,456)(1016,494)
	(1026,531)(1036,565)(1045,598)
	(1055,628)(1064,656)(1073,682)
	(1082,707)(1092,731)(1102,754)
	(1112,776)(1122,797)(1134,820)
	(1146,842)(1159,864)(1172,886)
	(1187,908)(1201,929)(1217,950)
	(1233,970)(1250,990)(1268,1009)
	(1286,1027)(1304,1044)(1322,1060)
	(1341,1075)(1360,1089)(1379,1101)
	(1397,1112)(1416,1121)(1434,1129)
	(1452,1136)(1470,1141)(1487,1144)
	(1505,1146)(1522,1147)(1539,1146)
	(1557,1144)(1574,1141)(1592,1136)
	(1610,1129)(1628,1121)(1647,1112)
	(1665,1101)(1684,1088)(1703,1074)
	(1722,1059)(1740,1043)(1758,1025)
	(1776,1006)(1794,986)(1811,966)
	(1827,945)(1843,923)(1857,901)
	(1872,878)(1885,855)(1898,832)
	(1910,809)(1922,784)(1932,763)
	(1941,742)(1950,719)(1959,696)
	(1968,671)(1976,645)(1985,618)
	(1993,589)(2002,557)(2011,524)
	(2020,489)(2029,451)(2039,412)
	(2048,371)(2058,329)(2067,286)
	(2076,244)(2085,203)(2093,164)
	(2100,129)(2107,99)(2112,73)
	(2116,53)(2119,39)(2121,29)
	(2122,24)(2122,22)
\path(22,1597)(25,1599)(30,1602)
	(40,1609)(56,1619)(76,1632)
	(100,1648)(128,1666)(158,1686)
	(189,1706)(220,1726)(251,1745)
	(280,1763)(307,1781)(333,1797)
	(357,1811)(380,1825)(402,1838)
	(423,1851)(444,1862)(464,1873)
	(485,1884)(505,1895)(526,1906)
	(547,1917)(568,1928)(590,1940)
	(612,1951)(634,1963)(656,1975)
	(679,1987)(701,1999)(722,2011)
	(743,2024)(764,2036)(783,2049)
	(802,2061)(819,2073)(835,2086)
	(850,2098)(864,2110)(876,2122)
	(887,2135)(897,2147)(908,2163)
	(917,2179)(925,2196)(931,2214)
	(937,2233)(941,2253)(944,2274)
	(946,2295)(947,2318)(948,2341)
	(947,2365)(946,2389)(945,2413)
	(943,2437)(941,2462)(939,2486)
	(936,2510)(935,2534)(933,2555)
	(932,2576)(930,2598)(929,2622)
	(928,2647)(927,2674)(927,2703)
	(926,2734)(925,2768)(925,2804)
	(924,2842)(924,2881)(923,2921)
	(923,2960)(923,2995)(922,3027)
	(922,3053)(922,3073)(922,3086)
	(922,3094)(922,3097)
\path(3022,1597)(3020,1598)(3015,1601)
	(3005,1607)(2991,1614)(2972,1625)
	(2949,1638)(2922,1654)(2892,1671)
	(2860,1689)(2828,1707)(2795,1726)
	(2764,1743)(2734,1760)(2705,1776)
	(2679,1791)(2653,1805)(2630,1819)
	(2608,1831)(2587,1842)(2567,1853)
	(2547,1864)(2528,1874)(2510,1884)
	(2487,1896)(2465,1908)(2442,1920)
	(2420,1933)(2397,1945)(2375,1958)
	(2352,1971)(2329,1984)(2307,1998)
	(2286,2011)(2265,2025)(2245,2039)
	(2227,2052)(2210,2066)(2194,2080)
	(2179,2093)(2166,2107)(2154,2120)
	(2144,2133)(2135,2147)(2126,2163)
	(2118,2179)(2112,2196)(2106,2214)
	(2102,2233)(2099,2253)(2097,2274)
	(2095,2295)(2095,2318)(2095,2341)
	(2096,2365)(2097,2389)(2099,2413)
	(2101,2437)(2103,2462)(2105,2486)
	(2107,2510)(2110,2534)(2111,2555)
	(2112,2576)(2114,2598)(2115,2622)
	(2116,2647)(2117,2674)(2117,2703)
	(2118,2734)(2119,2768)(2119,2804)
	(2120,2842)(2120,2881)(2121,2921)
	(2121,2960)(2121,2995)(2122,3027)
	(2122,3053)(2122,3073)(2122,3086)
	(2122,3094)(2122,3097)
\path(1122,2072)(1116,2061)(1111,2050)
	(1109,2038)(1107,2024)(1107,2010)
	(1109,1995)(1112,1979)(1116,1962)
	(1122,1944)(1129,1926)(1137,1907)
	(1145,1888)(1155,1868)(1165,1849)
	(1176,1830)(1188,1810)(1199,1791)
	(1211,1772)(1223,1753)(1235,1734)
	(1247,1715)(1259,1696)(1272,1677)
	(1285,1657)(1299,1637)(1313,1617)
	(1328,1597)(1343,1578)(1358,1559)
	(1374,1541)(1389,1524)(1405,1509)
	(1421,1495)(1436,1482)(1451,1472)
	(1466,1463)(1480,1456)(1494,1451)
	(1508,1448)(1522,1447)(1536,1448)
	(1550,1451)(1564,1456)(1578,1463)
	(1593,1472)(1608,1482)(1623,1495)
	(1639,1509)(1655,1524)(1670,1541)
	(1686,1559)(1701,1578)(1716,1597)
	(1731,1617)(1745,1637)(1759,1657)
	(1772,1677)(1785,1696)(1797,1715)
	(1810,1734)(1821,1753)(1833,1772)
	(1845,1791)(1856,1810)(1868,1830)
	(1879,1849)(1889,1868)(1899,1888)
	(1907,1907)(1915,1926)(1922,1944)
	(1928,1962)(1932,1979)(1935,1995)
	(1937,2010)(1937,2024)(1935,2038)
	(1933,2050)(1928,2061)(1922,2072)
	(1914,2082)(1905,2091)(1894,2100)
	(1881,2109)(1866,2117)(1849,2124)
	(1831,2131)(1811,2138)(1790,2144)
	(1767,2149)(1744,2154)(1719,2158)
	(1695,2162)(1670,2165)(1645,2167)
	(1620,2169)(1595,2170)(1570,2171)
	(1546,2172)(1522,2172)(1498,2172)
	(1474,2171)(1449,2170)(1424,2169)
	(1399,2167)(1374,2165)(1349,2162)
	(1325,2158)(1300,2154)(1277,2149)
	(1254,2144)(1233,2138)(1213,2131)
	(1195,2124)(1178,2117)(1163,2109)
	(1150,2100)(1139,2091)(1130,2082)(1122,2072)
\end{picture}
}


==> figs/U111.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(2122,22)(2121,25)(2120,30)
	(2118,41)(2114,57)(2109,79)
	(2103,107)(2096,139)(2087,176)
	(2078,216)(2068,257)(2058,299)
	(2048,340)(2038,381)(2028,419)
	(2018,456)(2008,490)(1999,523)
	(1989,553)(1980,581)(1971,607)
	(1962,632)(1952,656)(1942,679)
	(1932,701)(1922,722)(1910,745)
	(1898,767)(1885,789)(1872,811)
	(1857,833)(1843,854)(1827,875)
	(1811,895)(1794,915)(1776,934)
	(1758,952)(1740,969)(1722,985)
	(1703,1000)(1684,1014)(1665,1026)
	(1647,1037)(1628,1046)(1610,1054)
	(1592,1061)(1574,1066)(1557,1069)
	(1539,1071)(1522,1072)(1505,1071)
	(1487,1069)(1470,1066)(1452,1061)
	(1434,1054)(1416,1046)(1397,1037)
	(1379,1026)(1360,1014)(1341,1000)
	(1322,985)(1304,969)(1286,952)
	(1268,934)(1250,915)(1233,895)
	(1217,875)(1201,854)(1187,833)
	(1172,811)(1159,789)(1146,767)
	(1134,745)(1122,722)(1112,701)
	(1102,679)(1092,656)(1082,632)
	(1073,607)(1064,581)(1055,553)
	(1045,523)(1036,490)(1026,456)
	(1016,419)(1006,381)(996,340)
	(986,299)(976,257)(966,216)
	(957,176)(948,139)(941,107)
	(935,79)(930,57)(926,41)
	(924,30)(923,25)(922,22)
\path(3022,1522)(3020,1523)(3015,1526)
	(3005,1532)(2991,1539)(2972,1550)
	(2949,1563)(2922,1579)(2892,1596)
	(2860,1614)(2828,1632)(2795,1651)
	(2764,1668)(2734,1685)(2705,1701)
	(2679,1716)(2653,1730)(2630,1744)
	(2608,1756)(2587,1767)(2567,1778)
	(2547,1789)(2528,1799)(2510,1809)
	(2487,1821)(2465,1833)(2442,1845)
	(2420,1857)(2396,1868)(2373,1879)
	(2349,1890)(2326,1900)(2302,1910)
	(2279,1919)(2256,1927)(2234,1934)
	(2212,1940)(2191,1945)(2171,1948)
	(2152,1950)(2134,1951)(2117,1951)
	(2100,1950)(2085,1947)(2068,1942)
	(2051,1936)(2035,1928)(2018,1918)
	(2002,1906)(1986,1893)(1970,1878)
	(1954,1862)(1938,1844)(1922,1825)
	(1907,1805)(1892,1785)(1878,1764)
	(1863,1743)(1850,1722)(1836,1701)
	(1823,1680)(1810,1659)(1797,1640)
	(1785,1621)(1772,1602)(1759,1582)
	(1745,1562)(1731,1542)(1716,1522)
	(1701,1503)(1686,1484)(1670,1466)
	(1655,1449)(1639,1434)(1623,1420)
	(1608,1407)(1593,1397)(1578,1388)
	(1564,1381)(1550,1376)(1536,1373)
	(1522,1372)(1508,1373)(1494,1376)
	(1480,1381)(1466,1388)(1451,1397)
	(1436,1407)(1421,1420)(1405,1434)
	(1389,1449)(1374,1466)(1358,1484)
	(1343,1503)(1328,1522)(1313,1542)
	(1299,1562)(1285,1582)(1272,1602)
	(1259,1621)(1247,1640)(1235,1659)
	(1223,1678)(1211,1697)(1199,1716)
	(1188,1735)(1176,1755)(1165,1774)
	(1155,1793)(1145,1813)(1137,1832)
	(1129,1851)(1122,1869)(1116,1887)
	(1112,1904)(1109,1920)(1107,1935)
	(1107,1949)(1109,1963)(1111,1975)
	(1116,1986)(1122,1997)(1130,2007)
	(1139,2016)(1150,2025)(1163,2034)
	(1178,2042)(1195,2049)(1213,2056)
	(1233,2063)(1254,2069)(1277,2074)
	(1300,2079)(1325,2083)(1349,2087)
	(1374,2090)(1399,2092)(1424,2094)
	(1449,2095)(1474,2096)(1498,2097)
	(1522,2097)(1546,2097)(1570,2096)
	(1595,2096)(1620,2095)(1645,2094)
	(1671,2093)(1697,2092)(1723,2092)
	(1749,2091)(1774,2091)(1799,2092)
	(1823,2093)(1846,2094)(1868,2096)
	(1888,2098)(1908,2102)(1926,2105)
	(1942,2110)(1958,2116)(1972,2122)
	(1985,2129)(1998,2138)(2009,2148)
	(2020,2158)(2031,2171)(2040,2184)
	(2049,2199)(2058,2215)(2065,2232)
	(2072,2250)(2079,2269)(2084,2289)
	(2089,2309)(2094,2330)(2097,2351)
	(2100,2372)(2103,2394)(2106,2416)
	(2108,2437)(2110,2459)(2111,2480)
	(2112,2501)(2114,2523)(2115,2547)
	(2116,2572)(2117,2599)(2117,2628)
	(2118,2659)(2119,2693)(2119,2729)
	(2120,2767)(2120,2806)(2121,2846)
	(2121,2885)(2121,2920)(2122,2952)
	(2122,2978)(2122,2998)(2122,3011)
	(2122,3019)(2122,3022)
\path(922,3022)(922,3019)(922,3011)
	(922,2998)(922,2978)(922,2952)
	(923,2920)(923,2885)(923,2846)
	(924,2806)(924,2767)(925,2729)
	(925,2693)(926,2659)(927,2628)
	(927,2599)(928,2572)(929,2547)
	(930,2523)(932,2501)(933,2480)
	(935,2459)(936,2435)(939,2411)
	(941,2387)(943,2362)(945,2338)
	(946,2314)(947,2290)(948,2266)
	(947,2243)(946,2220)(944,2199)
	(941,2178)(937,2158)(931,2139)
	(925,2121)(917,2104)(908,2088)
	(897,2072)(887,2060)(876,2047)
	(864,2035)(850,2023)(835,2011)
	(819,1998)(802,1986)(783,1974)
	(764,1961)(743,1949)(722,1936)
	(701,1924)(679,1912)(656,1900)
	(634,1888)(612,1876)(590,1865)
	(568,1853)(547,1842)(526,1831)
	(505,1820)(485,1809)(464,1798)
	(444,1787)(423,1776)(402,1763)
	(380,1750)(357,1736)(333,1722)
	(307,1706)(280,1688)(251,1670)
	(220,1651)(189,1631)(158,1611)
	(128,1591)(100,1573)(76,1557)
	(56,1544)(40,1534)(30,1527)
	(25,1524)(22,1522)
\end{picture}
}


==> figs/Uu.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(3044,3059)(0,-10)
\thicklines
\path(1747,997)(1749,995)(1754,990)
	(1762,981)(1774,968)(1789,951)
	(1809,930)(1830,907)(1853,881)
	(1877,854)(1900,827)(1922,801)
	(1943,775)(1962,751)(1979,728)
	(1995,706)(2009,685)(2021,664)
	(2032,644)(2042,624)(2051,605)
	(2060,584)(2067,564)(2074,543)
	(2080,521)(2085,497)(2090,472)
	(2095,445)(2099,416)(2102,385)
	(2106,351)(2109,315)(2111,277)
	(2114,238)(2116,198)(2117,159)
	(2119,124)(2120,92)(2121,66)
	(2121,46)(2122,33)(2122,25)(2122,22)
\path(772,1897)(769,1896)(762,1894)
	(751,1891)(734,1886)(713,1880)
	(689,1873)(663,1866)(637,1858)
	(611,1850)(587,1842)(564,1834)
	(543,1826)(523,1819)(503,1811)
	(485,1802)(466,1794)(447,1784)
	(431,1776)(415,1768)(398,1759)
	(380,1749)(361,1738)(341,1726)
	(319,1712)(295,1698)(270,1682)
	(243,1665)(214,1646)(184,1627)
	(154,1608)(125,1589)(98,1572)
	(75,1556)(55,1544)(40,1534)
	(30,1527)(25,1524)(22,1522)
\path(1747,2047)(1297,2047)
\path(1297,1447)(1295,1449)(1292,1453)
	(1285,1460)(1276,1471)(1263,1486)
	(1247,1505)(1229,1527)(1208,1552)
	(1187,1578)(1166,1606)(1144,1634)
	(1124,1662)(1105,1690)(1087,1717)
	(1071,1744)(1056,1770)(1042,1796)
	(1030,1822)(1019,1848)(1009,1875)
	(1000,1902)(992,1930)(985,1959)
	(979,1982)(974,2006)(970,2031)
	(966,2057)(962,2085)(958,2114)
	(955,2144)(951,2177)(949,2212)
	(946,2249)(943,2289)(941,2331)
	(939,2376)(937,2423)(935,2472)
	(933,2523)(931,2575)(930,2628)
	(928,2681)(927,2733)(926,2783)
	(925,2830)(924,2873)(924,2911)
	(923,2944)(923,2970)(922,2991)
	(922,3005)(922,3015)(922,3020)(922,3022)
\path(3022,1522)(3019,1524)(3013,1527)
	(3001,1534)(2984,1544)(2961,1556)
	(2934,1572)(2903,1589)(2870,1608)
	(2836,1627)(2802,1646)(2769,1665)
	(2738,1682)(2710,1698)(2683,1712)
	(2659,1726)(2637,1738)(2616,1749)
	(2597,1759)(2580,1768)(2563,1776)
	(2547,1784)(2526,1795)(2506,1805)
	(2486,1814)(2466,1822)(2446,1831)
	(2424,1840)(2402,1849)(2379,1858)
	(2355,1867)(2332,1875)(2312,1883)
	(2295,1889)(2282,1893)(2275,1896)(2272,1897)
\path(2122,3022)(2122,3020)(2122,3016)
	(2121,3008)(2121,2995)(2120,2977)
	(2119,2954)(2118,2925)(2116,2890)
	(2114,2851)(2111,2807)(2109,2760)
	(2105,2709)(2101,2658)(2097,2605)
	(2093,2552)(2088,2499)(2082,2447)
	(2076,2397)(2070,2348)(2063,2301)
	(2056,2256)(2049,2213)(2041,2171)
	(2032,2132)(2023,2093)(2013,2057)
	(2003,2021)(1991,1986)(1979,1953)
	(1966,1920)(1952,1887)(1938,1854)
	(1922,1822)(1906,1791)(1890,1761)
	(1872,1730)(1854,1699)(1835,1667)
	(1815,1636)(1794,1604)(1772,1571)
	(1750,1539)(1727,1506)(1703,1472)
	(1678,1439)(1653,1405)(1627,1371)
	(1601,1337)(1575,1303)(1549,1270)
	(1522,1236)(1495,1202)(1469,1169)
	(1443,1137)(1417,1104)(1391,1073)
	(1366,1042)(1341,1011)(1317,981)
	(1294,952)(1272,924)(1250,896)
	(1229,869)(1209,843)(1190,818)
	(1172,793)(1154,769)(1138,745)
	(1122,722)(1102,691)(1083,660)
	(1066,630)(1050,600)(1036,570)
	(1022,539)(1010,508)(999,477)
	(989,444)(980,410)(971,374)
	(964,338)(956,301)(950,263)
	(944,225)(939,189)(935,154)
	(931,122)(928,94)(926,70)
	(924,52)(923,38)(922,29)
	(922,24)(922,22)
\end{picture}
}


==> qrg.tex <==
\begin{center}
  \large A Quick Reference Guide to Khovanov's Categorification of the
    Jones Polynomial
  \par\scriptsize Dror Bar-Natan, 9 May 2002
\end{center}

\par\noindent The Kauffman Bracket: $\langle\emptyset\rangle=1$; \quad
$\langle\bigcirc L\rangle = (q+q^{-1})\langle L\rangle$; \quad
$\langle\backoverslash\rangle = \langle\underset{\scriptscriptstyle
0-\text{smoothing}}{\hsmoothing}\rangle
- q\langle\underset{\scriptscriptstyle
1-\text{smoothing}}{\smoothing}\rangle$.

\par\noindent The Jones Polynomial: $\hatJ(L) =
(-1)^{n_-}q^{n_+-2n_-}\langle L\rangle$, where $(n_+,n_-)$ count
$(\overcrossing,\undercrossing)$ crossings.

\par\noindent Khovanov's construction: $\llbracket L\rrbracket$
--- a chain complex of graded $\bbZ$-modules;
\[
  \llbracket\emptyset\rrbracket=0\to\underset{\text{height }0}{\bbZ}\to 0;
  \qquad \llbracket\bigcirc L\rrbracket = V\otimes\llbracket L\rrbracket;
  \qquad \llbracket\backoverslash\rrbracket =
  \text{Flatten}\left(
    0\to\underset{\text{height }0}{\llbracket\hsmoothing\rrbracket}
    \to\underset{\text{height }1}{\llbracket\smoothing\rrbracket\{1\}}
    \to 0
  \right);
\] \[
  \calH(L)=\calH\left(\calC(L)=\llbracket L\rrbracket[-n_-]\{n_+-2n_-\}\right)
\] \[
  V=\Span\langle v_+,v_-\rangle;
  \qquad \deg v_\pm=\pm 1;
  \qquad \qdim V=q+q^{-1}
    \quad\text{with}\quad
  \qdim\calO:=\sum_m q^m\dim\calO_m;
\] \[
  \calO\{l\}_m:=\calO_{m-l}
    \quad\text{so}\quad
  \qdim\calO\{l\}=q^l\qdim\calO;
  \qquad \cdot[s]:\quad\text{height shift by }s;
\] \[
  \parbox{6in}{\begin{align*}
    \Big(\begin{array}{c}
      \includegraphics[width=1.5in]{figs/JoinRule.eps}
    \end{array}\Big)
    & \longrightarrow \big(V\otimes V\overset{m}{\rightarrow}V\big)
    &\qquad& m:\begin{cases}
      v_+\otimes v_-\mapsto v_- &
      v_+\otimes v_+\mapsto v_+ \\
      v_-\otimes v_+\mapsto v_- &
      v_-\otimes v_-\mapsto 0
    \end{cases}
  \\
    \Big(\begin{array}{c}
      \includegraphics[width=1.5in]{figs/SplitRule.eps}
    \end{array}\Big)
    & \longrightarrow \big(V\overset{\Delta}{\rightarrow}V\otimes V\big)
    &\qquad& \Delta:\begin{cases}
      v_+ \mapsto v_+\otimes v_- + v_-\otimes v_+ &\\
      v_- \mapsto v_-\otimes v_- &
    \end{cases}
  \end{align*}}
  \qquad\raisebox{16mm}{\begin{rotate}{-90}
    \parbox{1.2in}{\scriptsize\centering
      That's a Frobenius Algebra! And a $(1+1)$-dimensional TQFT!
    }
  \end{rotate}}
\]

\hskip 1mm

\par\noindent Example:\hfill
$
  \raisebox{-1.5mm}{$\Rsh$} \quad
  q^{-2} + 1 + q^2 - q^6 \quad
  \xrightarrow[\text{(with $(n_+,n_-)=(3,0)$)}]{\cdot(-1)^{n_-}q^{n_+-2n_-}}
  \quad q + q^3 + q^5 - q^9.
$
\[
  \def\S#1#2#3{\fbox{
    \!\!\parbox[c]{10mm}{\includegraphics[width=10mm]{figs/#1.eps}}
    \hspace{-4mm}$\begin{array}{r}
      \scriptstyle #2 \\[-2pt]
      \scriptstyle #3 \\[-2pt]
      \scriptstyle #1
    \end{array}$\hspace{-3mm}
  }}
  \def\C#1{\hspace{-2mm}\includegraphics[width=6mm]{figs/C#1.eps}}
  \def\neg{\hspace{-2mm}}
  \begin{array}{c} \xymatrix@R=1.697cm@C=2cm{
    (q+q^{-1})^2
        \ar@{}[r]|{-}
        \ar@{}[dr]|{\hspace{-6mm}
          \includegraphics[width=0.7in]{figs/Trefoil.eps}
        }
      & 3q(q+q^{-1})
        \ar@{}[r]|{+}
      & 3q^2(q+q^{-1})^2
        \ar@{}[r]|{-}
      & q^3(q+q^{-1})^3 \\
    & \S{100}{q(q+q^{-1})}{V\{1\}}
        \ar@{o->}[r]^{\C{1S0}}_{d_{1\star 0}}
        \ar@{o->}[rd]|\hole^(0.36){\C{10S}}_(0.6){d_{10\star}\neg}
        \ar@{.>}@<1.5ex>[u]
        \ar@{.}@<-1.5ex>[d]_+
        \ar@{.}@<1.5ex>[d]^\oplus
      & \S{110}{q^2(q+q^{-1})^2}{V^{\otimes 2}\{2\}}
        \ar[rd]^{\neg
          \overset{\substack{\text{that's a}\\ \text{cobordism!}\\\ }}{\C{11S}}
        }_{d_{11\star}\neg}
        \ar@{.>}@<1.5ex>[u]
        \ar@{.}@<-1.5ex>[d]_+
        \ar@{.}@<1.5ex>[d]^\oplus
      & \\
    \S{000}{(q+q^{-1})^2}{V^{\otimes 2}}
        \ar[ru]^{\C{S00}\neg}_{d_{\star 00}}
        \ar[r]^{\C{0S0}}_{d_{0\star 0}}
        \ar[rd]^{\C{00S}}_{d_{00\star}}
        \ar@{.>}[uu]^{\begin{sideways} \scriptsize
          go up for Kauffman/Jones
        \end{sideways}}
        \ar@{.>}[dd]_{\begin{sideways} \scriptsize
          go down for Khovanov
        \end{sideways}}
      & \S{010}{q(q+q^{-1})}{V\{1\}}
        \ar[ru]^(0.3){\C{S10}\neg}_(0.66){d_{\star 10}}
        \ar@{o->}[rd]^(0.36){\C{01S}}_(0.6){d_{01\star}\neg}
        \ar@{.}@<-1.5ex>[d]_+
        \ar@{.}@<1.5ex>[d]^\oplus
      & \S{101}{q^2(q+q^{-1})^2}{V^{\otimes 2}\{2\}}
        \ar@{o->}[r]^{\C{1S1}}_{d_{1\star 1}}
        \ar@{.}@<-1.5ex>[d]_+
        \ar@{.}@<1.5ex>[d]^\oplus
      & \S{111}{q^3(q+q^{-1})^3}{V^{\otimes 3}\{3\}}
        \ar@{.>}[uu]
        \ar@{.>}[dd] \\
    \ar@{}[r]_\ ="1"
      & \S{001}{q(q+q^{-1})}{V\{1\}}
        \ar[ru]|\hole^(0.3){\C{S01}\neg}_(0.66){d_{\star 01}}
        \ar[r]^{\C{0S1}}_{d_{0\star 1}}="3"
        \ar@{.>}@<1.5ex>[d]
      & \S{011}{q^2(q+q^{-1})^2}{V^{\otimes 2}\{2\}}
        \ar[ru]^{\C{S11}\neg}_{d_{\star 11}}
        \ar@{.>}@<1.5ex>[d]
        \ar@{}[r]_\ ="5" & \\
    \llbracket\righttrefoil\rrbracket^0
        \ar[r]^{d^0}="2"
      & \llbracket\righttrefoil\rrbracket^1
        \ar[r]^{d^1}="4"
      & \llbracket\righttrefoil\rrbracket^2
        \ar[r]^{d^2}="6"
      & \llbracket\righttrefoil\rrbracket^3
    \ar@{.>}"1";"2"|{\underset{|\xi|=0}{\sum}(-1)^\xi d_\xi}
    \ar@{.>}"3";"4"|{\underset{|\xi|=1}{\sum}(-1)^\xi d_\xi}
    \ar@{.>}"5";"6"|{\underset{|\xi|=2}{\sum}(-1)^\xi d_\xi}
  } \end{array}
\]
\qquad(here $(-1)^\xi:=(-1)^{\sum_{i<j}\xi_i}$ if $\xi_j=\star$)
\hfill $
  \qquad\qquad\qquad\qquad = \quad \llbracket\righttrefoil\rrbracket \quad
  \xrightarrow[{
    (\text{with }(n_+,n_-)=(3,0))
  }]{\ \cdot[-n_-]\{n_+-2n_-\}\ }
  \quad \calC(\righttrefoil).
$

\par\noindent{\bf Theorem 1. } The graded Euler characteristic of
$\calC(L)$ is $\hat{J}(L)$.

\par\noindent{\bf Theorem 2. } The homology $\calH(L)$ is a link invariant
and thus so is $\Kh_\bbF(L):=\sum_rt^r\qdim\calH^r_\bbF(\calC(L))$
over any field $\bbF$.

\par\noindent{\bf Theorem 3. } $\calH(\calC(L))$ is strictly stronger than
$\hat{J}(L)$: $\calH(\calC(\bar{5}_1))\neq\calH(\calC(10_{132}))$ whereas
$\hat{J}(\bar{5}_1)=\hat{J}(10_{132})$.

\par\noindent{\bf Conjecture 1. } $\Kh_\bbQ(L) =
q^{s-1}\left(1+q^2 + (1+tq^4)\Kh'\right)$ and $\Kh_{\bbF_2}(L)
= q^{s-1}(1+q^2)\left(1+(1+tq^2)\Kh'\right)$ for even $s=s(L)$ and
non-negative-coefficients laurent polynomial $\Kh'=\Kh'(L)$.

\par\noindent{\bf Conjecture 2. } For alternating knots $s$ is the
signature and $\Kh'$ depends only on $tq^2$.

\par\noindent{\bf References. } Khovanov's {\tt arXiv:math.QA/9908171} and
{\tt arXiv:math.QA/0103190} and DBN's\newline
\rightline{\tt http://www.ma.huji.ac.il/\char'176drorbn/papers/Categorification/}.

